Worldline Formalism, Eikonal Expansion and the Classical Limit of Scattering Amplitudes

We revisit the fundamentals of two different methods for calculating classical observables: the eikonal method, which is a scattering amplitude-based method, and the worldline quantum field theory (WQFT) method. The latter has been considered an extension of the worldline effective field theory. We show that the eikonal and WQFT methods are equivalent and that calculations can be translated freely between them. Concretely, we focus on 2-into-2 scattering processes mediated by massless force carriers. On the one hand, taking the classical limit of the QFT scattering amplitude leads to the eikonal method. On the other hand, since in the classical limit the scattering particles are almost on-shell throughout the scattering process, the worldline, a first quantized formalism, is the most efficient framework to study the scattering amplitude. This is an alternate but equivalent formalism to the quantum field theoretic (QFT) framework. By taking the classical limit of the scattering amplitude computed in the worldline, we can derive the WQFT rules of Mogull, Plefka and Steinhoff. In WQFT, the Feynman diagrams are reorganized into a new set of diagrams that facilitate the $\hbar$ expansion. Unlike the QFT eikonal method, which works recursively in identifying the eikonal phase, the worldline-based computation allows to target and systematically extract the classical contributions directly through a specific set of WQFT diagrams. In worldline formalism the perturbative expansion of the scattering amplitude is naturally organized in diagrams which factorize (reducible) and diagrams which are new to that order (irreducible), in a one-to-one map with the structure of the amplitude in the eikonal method. This opened up the possibility to investigate and prove the conjectured exponentiation of the eikonal phase in arXiv: 2409.12895.

==> feynman-figs/feynman-figs.tex <==
\documentclass[tikzpicture]{standalone}
\usepackage[utf8]{inputenc}
\usepackage{relsize}
% \bibliographystyle{ieeetr}
% \usepackage[style=authoryear,backend=biber]{biblatex}
% \usepackage{%geometry, 
% physics, bbold, mathrsfs, amssymb, simpler-wick, slashed}
% \usepackage[compat=1.1.0]{tikz-feynman} 
% \usepackage{tikz-feynhand} 
% \usepackage[colorlinks=true, linkcolor=blue]{hyperref}
%\renewcommand{\baselinestretch}{1.2}
%\geometry{textwidth=6.5in ,textheight=8.5in}
% \usepackage[margin=0.75in]{geometry}
% \documentclass[12pt]{article}
% \usepackage[margin=0.5in]{geometry}
% \usepackage{cancel}
\usepackage{graphicx}
% \usepackage{bm}
% \usepackage[colorlinks=true,unicode]{hyperref}
% \usepackage{float}
\usepackage{amsmath}
\usepackage{amsthm}
\usepackage{amssymb}
\usepackage{eucal}
\usepackage{wasysym}
\usepackage{tipx}
% \usepackage{isomath}
\usepackage{scalerel}
\usepackage{mathalpha}
% \usepackage{bbold}
\usepackage{pifont}
% \usepackage{slashed}
% \usepackage{textcomp}
\usepackage{gensymb}
\usepackage{BOONDOX-uprscr}
\usepackage{multirow}
% \usepackage[normalem]{ulem}
% \usepackage[dvipsnames]{xcolor}
% \usepackage[utf8]{inputenc}
% \usepackage{empheq}
% \usepackage{pgfgantt}
% \usepackage{xcolor}
\usepackage[compat=1.1.0]{tikz-feynman}
\usepackage[compat=1.1.0]{tikz-feynhand}
\usepackage{color,lipsum}
\usepackage{mathtools}
\numberwithin{equation}{section}
\newcommand{\intDx}[0]{\int_{\scriptscriptstyle{x(-T/2)=x_a}}^{\scriptscriptstyle{x(T/2)=x_b}}\mathcal{D}x}
\newcommand{\intDxi}[0]{\int_{\scriptscriptstyle{\xi(0)=\eta_a}}^{\scriptscriptstyle{\bar \xi(T)=\bar \eta_b}}\mathcal{D}\bar \xi \mathcal{D}\xi}
\newcommand{\Fint}[1]{\int \mathcal{D}#1 \, }
\newcommand{\Fiint}[2]{\int \mathcal{D}#1 \mathcal{D}#2 \, }
\newcommand{\dfourk}[1]{\frac{d^4 #1}{(2\pi)^4}}
\newcommand{\dthreek}[1]{\frac{d^3 #1}{(2\pi)^3}}
\newcommand{\dtwok}[1]{\frac{d^2 #1}{(2\pi)^2}}
\newcommand{\FTk}[2]{\int \dfourk{#1}e^{i#1 \cdot #2}}
\newcommand{\vol}[0]{\text{Vol}}
\newcommand{\suchthat}[0]{\, \Big|\, }
\newcommand{\fourdot}[2]{#1 \cdot #2}
\newcommand{\intdx}[0]{\int_0^1 dx \,}
\newcommand{\intoinf}[1]{\int_0^\infty d#1 \,}
\newcommand{\intinf}[1]{\int_{-\infty}^\infty d#1 \,}
\newcommand{\intinfT}[0]{\int_0^\infty d T\, }
\newcommand{\nn}[0]{\nonumber \\}
\newcommand{\sid}[1]{\textcolor{magenta}{\textbf{#1}}}
\newcommand{\sa}[1]{\textcolor{magenta}{\it{\textbf{sa: #1}}} }
\newcommand{\rr}[1]{\textcolor{red}{\it{\textbf{rr: #1}}} }
\newcommand{\dva}[1]{\textcolor{blue}{\it{\textbf{dv: #1}}} }
\newcommand{\yd}[1]{\textcolor{green}{\it{\textbf{yd: #1}}} }
\newcommand\be{\begin{equation}}
\newcommand\ba{\begin{eqnarray}}
\newcommand\ee{\end{equation}}
\newcommand\ea{\end{eqnarray}}
\newcommand\bw{\begin{widetext}}
\newcommand\ew{\end{widetext}}
% \usepackage{hyperref}
% \usepackage{tabularx}
% \usepackage{epstopdf}
%\usepackage{tensor}
%\usepackage[normalem]{ulem}
%\usepackage{footmisc}
%\usepackage[usenames]{color}
% \bibliography{noting}
% \bibliographystyle{plain, ultra thick}
% \definecolor{paperBoy}{RGB}{255,240,233}
% \pagecolor{paperBoy}
% \tikzset{graviton/.style={decorate, decoration={snake, amplitude=.3mm, segment length=1.3mm, pre length=.2mm, post length=0mm}, double}}
\tikzset{graviton/.style={decorate, decoration={snake, amplitude=.3mm, segment length=1.3mm, pre length=0mm, post length=0mm}, double}}
% \tikzset{photonAlt/.style={decorate, decoration={snake, amplitude=.3mm, segment length=1.5mm, pre length=.5mm, post length=.5mm}}}

\begin{document}



%%%%%          %%%%
%%%%% graviton %%%%
%%%%%          %%%%

%%%%%  tree  %%%%%
% \begin{tikzpicture}[baseline=0.4cm]
%    \begin{feynhand}
%       \vertex (b) at (-1,0){2}; 
%       \vertex (d) at (1,0){2'};
%       \vertex (a) at (-1,1){1}; 
%       \vertex (c) at (1,1){1'};
%       \vertex [dot](tr) at (1,1);
%       \vertex [dot](trm) at (0.5,1);
%       \vertex [dot](tm) at (0,1){};
%       \vertex [dot](tlm) at (-0.5,1);
%       \vertex [dot](tl) at (-1,1);
%       \vertex [dot](br) at (1,0);
%       \vertex [dot](brm) at (0.5,0);
%       \vertex [dot](bm) at (0,0){};
%       \vertex [dot](blm) at (-0.5,0);
%       \vertex [dot](bl) at (-1,0);
%       %%%% propagator zone %%%%
%       \propag [scalar] (a) to (c); 
%       \propag [scalar] (b) to (d);
%       \propag [graviton,red] (tm) to (bm);
%    \end{feynhand}
% \end{tikzpicture}

%%%% 1-loop %%%%%
\begin{tikzpicture}[baseline=-0cm]
   \begin{feynhand}
      \vertex (b) at (-1.5,0){2}; 
      \vertex (d) at (1.5,0){4};
      \vertex (a) at (-1.5,1){1}; 
      \vertex (c) at (1.5,1){3};
      \vertex [dot](tr) at (1,1);
      \vertex [dot](middle) at (1,1);
      \vertex [dot](trm) at (0.5,1){};
      \vertex [dot](tm) at (0,1);
      \vertex [dot](tlm) at (-0.5,1){};
      \vertex [dot](tl) at (-1,1);
      \vertex [dot](br) at (1,0);
      \vertex [dot](brm) at (0.5,0){};
      \vertex [dot](bm) at (0,0);
      \vertex [dot](blm) at (-0.5,0){};
      \vertex [dot](bl) at (-1,0);
      %%%% propagator zone %%%%
      \propag [gho] (a) to (c); 
      \propag [gho] (b) to (d);
      \propag [graviton,red] (tlm) to (blm);
      \propag [graviton,red] (trm) to (brm);
      \propag [plain, ultra thick] (tlm) [in=90, out=90, looseness=1] to (trm);
   \end{feynhand}
\end{tikzpicture}
\begin{tikzpicture}[baseline=-0cm]
   \begin{feynhand}
      \vertex (b) at (-1.5,0){2}; 
      \vertex (d) at (1.5,0){4};
      \vertex (a) at (-1.5,1){1}; 
      \vertex (c) at (1.5,1){3};
      \vertex [dot](tr) at (1,1);
      \vertex [dot](trm) at (0.5,1){};
      \vertex [dot](tm) at (0,1);
      \vertex [dot](tlm) at (-0.5,1){};
      \vertex [dot](tl) at (-1,1);
      \vertex [dot](br) at (1,0);
      \vertex [dot](brm) at (0.5,0){};
      \vertex [dot](bm) at (0,0);
      \vertex [dot](blm) at (-0.5,0){};
      \vertex [dot](bl) at (-1,0);
      %%%% propagator zone %%%%
      \propag [gho] (a) to (c); 
      \propag [gho] (b) to (d);
      \propag [graviton,red,double] (tlm) to (blm);
      % \propag [graviton,red, double] (tm) to (bm);
      \propag [graviton,red] (trm) to (brm);
      \propag [plain, ultra thick] (blm) [in=270, out=270, looseness=1] to (brm);
   \end{feynhand}
\end{tikzpicture}
%% radiative-graphs-connected
\begin{tikzpicture}[baseline=-0cm]
   \begin{feynhand}
      \vertex (b) at (-1.5,0){2}; 
      \vertex (d) at (1.5,0){4};
      \vertex (a) at (-1.5,1){1}; 
      \vertex (c) at (1.5,1){3};
      \vertex [dot](tr) at (1,1){};
      \vertex [dot](trm) at (0.5,1);
      \vertex [dot](tm) at (0,1){};
      \vertex [dot](tlm) at (-0.5,1){};
      \vertex [dot](tl) at (-1,1);
      \vertex [dot](br) at (1,0);
      \vertex [dot](brm) at (0.5,0);
      \vertex [dot](bm) at (0,0);
      \vertex [dot](blm) at (-0.5,0){};
      \vertex [dot](bl) at (-1,0);
      %%%% propagator zone %%%%
      \propag [gho] (a) to (c); 
      \propag [gho] (b) to (d);
      \propag [graviton,red] (tlm)   to (blm);
      \propag [graviton,red] (tr) [in=270, out=270, looseness=1]to (tm);
      \propag [plain, ultra thick] (tlm) [in=90, out=85, looseness=1] to (tm);
   \end{feynhand}
\end{tikzpicture}
\begin{tikzpicture}[baseline=-0cm]
   \begin{feynhand}
      \vertex (b) at (-1.5,0){2}; 
      \vertex (d) at (1.5,0){4};
      \vertex (a) at (-1.5,1){1}; 
      \vertex (c) at (1.5,1){3};
      \vertex [dot](tr) at (1,1);
      \vertex [dot](trm) at (0.5,1);
      \vertex [dot](tm) at (0,1);
      \vertex [dot](tlm) at (-0.5,1){};
      \vertex [dot](tl) at (-1,1);
      \vertex [dot](br) at (1,0){};
      \vertex [dot](brm) at (0.5,0);
      \vertex [dot](bm) at (0,0){};
      \vertex [dot](blm) at (-0.5,0){};
      \vertex [dot](bl) at (-1,0);
      %%%% propagator zone %%%%
      \propag [gho] (a) to (c); 
      \propag [gho] (b) to (d);
      \propag [graviton,red] (tlm)   to (blm);
      \propag [graviton,red] (br) [in=90, out=90, looseness=1]to (bm);
      \propag [plain, ultra thick] (blm) [in=270, out=270, looseness=1] to (bm);
   \end{feynhand}
\end{tikzpicture}
%% radiative-graphs-disconnected
\begin{tikzpicture}[baseline=0cm]
   \begin{feynhand}
      \vertex (b) at (-1.5,0){2}; 
      \vertex (d) at (1.5,0){4};
      \vertex (a) at (-1.5,1){1}; 
      \vertex (c) at (1.5,1){3};
      \vertex [dot](tr) at (1,1);
      \vertex [dot](trm) at (0.5,1);
      \vertex [dot](tm) at (0,1);
      \vertex [dot](tlm) at (-0.5,1){};
      \vertex [dot](tl) at (-1,1);
      \vertex [dot](br) at (1,0){};
      \vertex [dot](brm) at (0.5,0);
      \vertex [dot](bm) at (0,0){};
      \vertex [dot](blm) at (-0.5,0){};
      \vertex [dot](bl) at (-1,0);
      %%%% propagator zone %%%%
      \propag [gho] (a) to (c); 
      \propag [gho] (b) to (d);
      \propag [graviton,red] (tlm)   to (blm);
      \propag [graviton,red] (br) [in=90, out=90, looseness=1]to (bm);
      \propag [plain, ultra thick] (br) [in=270, out=270, looseness=1] to (bm);
   \end{feynhand}
\end{tikzpicture}
\begin{tikzpicture}[baseline=-0cm]
   \begin{feynhand}
      \vertex (b) at (-1.5,0){2}; 
      \vertex (d) at (1.5,0){4};
      \vertex (a) at (-1.5,1){1}; 
      \vertex (c) at (1.5,1){3};
      \vertex [dot](tr) at (1,1){};
      \vertex [dot](trm) at (0.5,1);
      \vertex [dot](tm) at (0,1){};
      \vertex [dot](tlm) at (-0.5,1){};
      \vertex [dot](tl) at (-1,1);
      \vertex [dot](br) at (1,0);
      \vertex [dot](brm) at (0.5,0);
      \vertex [dot](bm) at (0,0);
      \vertex [dot](blm) at (-0.5,0){};
      \vertex [dot](bl) at (-1,0);
      %%%% propagator zone %%%%
      \propag [gho] (a) to (c); 
      \propag [gho] (b) to (d);
      \propag [graviton,red] (tlm)   to (blm);
      \propag [graviton,red] (tr) [in=270, out=270, looseness=1]to (tm);
      \propag [plain, ultra thick] (tr) [in=70, out=90, looseness=1] to (tm);
   \end{feynhand}
\end{tikzpicture}
%% y-graphs
\begin{tikzpicture}[baseline=-0cm]
   \begin{feynhand}
      \vertex (b) at (-1.5,0){2}; 
      \vertex (d) at (1.5,0){4};
      \vertex (a) at (-1.5,1){1}; 
      \vertex (c) at (1.5,1){3};
      \vertex [dot](tr) at (1,1);
      \vertex [dot](trm) at (0.5,1){};
      \vertex [dot](tm) at (0,1);
      \vertex [dot](tlm) at (-0.5,1){};
      \vertex [dot](tl) at (-1,1);
      \vertex [dot](br) at (1,0);
      \vertex [dot](brm) at (0.5,0);
      \vertex [dot](bm) at (0,0){};
      \vertex [dot](blm) at (-0.5,0);
      \vertex [dot](bl) at (-1,0);
      \vertex [dot](mm) at (0,0.5);
      \propag [gho] (a) to (c); 
      \propag [gho] (b) to (d);
      %%%% propagator zone %%%%
      \propag [graviton,red] (tlm) to (mm);
      \propag [graviton,red] (trm) to (mm);
      \propag [graviton,red] (mm) to (bm);
   \end{feynhand}
\end{tikzpicture}
\begin{tikzpicture}[baseline=-0cm]
   \begin{feynhand}
      \vertex (b) at (-1.5,0){2}; 
      \vertex (d) at (1.5,0){4};
      \vertex (a) at (-1.5,1){1}; 
      \vertex (c) at (1.5,1){3};
      \vertex [dot](tr) at (1,1);
      \vertex [dot](trm) at (0.5,1);
      \vertex [dot](tm) at (0,1){};
      \vertex [dot](tlm) at (-0.5,1);
      \vertex [dot](tl) at (-1,1);
      \vertex [dot](br) at (1,0);
      \vertex [dot](brm) at (0.5,0){};
      \vertex [dot](bm) at (0,0);
      \vertex [dot](blm) at (-0.5,0){};
      \vertex [dot](bl) at (-1,0);
      \vertex [dot](mm) at (0,0.5);
      \propag [gho] (a) to (c); 
      \propag [gho] (b) to (d);
      %%%% propagator zone %%%%
      \propag [graviton,red] (blm) to (mm);
      \propag [graviton,red] (brm) to (mm);
      \propag [graviton,red] (mm) to (tm);
   \end{feynhand}
\end{tikzpicture}

%%%% 2-loop %%%%%
%% graviton-2-loop-ladder
\begin{tikzpicture}[baseline=-0cm]
   \begin{feynhand}
      \vertex (b) at (-1.5,0){2}; 
      \vertex (d) at (2.5,0){4};
      \vertex (a) at (-1.5,1){1}; 
      \vertex (c) at (2.5,1){3};
      \vertex [dot](trr) at (1.5,1){};
      \vertex [dot](brr) at (1.5,0){};
      \vertex [dot](tr) at (1,1);
      \vertex [dot](trm) at (0.5,1){};
      \vertex [dot](tm) at (0,1);
      \vertex [dot](tlm) at (-0.5,1){};
      \vertex [dot](tl) at (-1,1);
      \vertex [dot](br) at (1,0);
      \vertex [dot](brm) at (0.5,0){};
      \vertex [dot](bm) at (0,0);
      \vertex [dot](blm) at (-0.5,0){};
      \vertex [dot](bl) at (-1,0);
      \vertex [dot](mm) at (0,0.5);
      \propag [gho] (a) to (c); 
      \propag [gho] (b) to (d);
      %%%% propagator zone %%%%
      \propag [graviton,red] (trr) to (brr);
      \propag [graviton,red] (tlm) to (blm);
      \propag [graviton,red] (trm) to (brm);
      % \propag [graviton,red] (mm) to (bm);
      \propag [plain, ultra thick] (trr) [in=90, out=90, looseness=1] to (tlm);
      \propag [plain, ultra thick] (trm) [in=90, out=90, looseness=1] to (tlm);
   \end{feynhand}
\end{tikzpicture}
\begin{tikzpicture}[baseline=-0cm]
   \begin{feynhand}
      \vertex (b) at (-1.5,0){2}; 
      \vertex (d) at (2.5,0){4};
      \vertex (a) at (-1.5,1){1}; 
      \vertex (c) at (2.5,1){3};
      \vertex [dot](trr) at (1.5,1){};
      \vertex [dot](brr) at (1.5,0){};
      \vertex [dot](tr) at (1,1);
      \vertex [dot](trm) at (0.5,1){};
      \vertex [dot](tm) at (0,1);
      \vertex [dot](tlm) at (-0.5,1){};
      \vertex [dot](tl) at (-1,1);
      \vertex [dot](br) at (1,0);
      \vertex [dot](brm) at (0.5,0){};
      \vertex [dot](bm) at (0,0);
      \vertex [dot](blm) at (-0.5,0){};
      \vertex [dot](bl) at (-1,0);
      \vertex [dot](mm) at (0,0.5);
      \propag [gho] (a) to (c); 
      \propag [gho] (b) to (d);
      %%%% propagator zone %%%%
      \propag [graviton,red] (trr) to (brr);
      \propag [graviton,red] (tlm) to (blm);
      \propag [graviton,red] (trm) to (brm);
      % \propag [graviton,red] (mm) to (bm);
      \propag [plain, ultra thick] (brr) [in=270, out=270, looseness=1] to (brm);
      \propag [plain, ultra thick] (trm) [in=90, out=90, looseness=1] to (tlm);
   \end{feynhand}
\end{tikzpicture}
\begin{tikzpicture}[baseline=-0cm]
   \begin{feynhand}
      \vertex (b) at (-1.5,0){2}; 
      \vertex (d) at (2.5,0){4};
      \vertex (a) at (-1.5,1){1}; 
      \vertex (c) at (2.5,1){3};
      \vertex [dot](trr) at (1.5,1){};
      \vertex [dot](brr) at (1.5,0){};
      \vertex [dot](tr) at (1,1);
      \vertex [dot](trm) at (0.5,1){};
      \vertex [dot](tm) at (0,1);
      \vertex [dot](tlm) at (-0.5,1){};
      \vertex [dot](tl) at (-1,1);
      \vertex [dot](br) at (1,0);
      \vertex [dot](brm) at (0.5,0){};
      \vertex [dot](bm) at (0,0);
      \vertex [dot](blm) at (-0.5,0){};
      \vertex [dot](bl) at (-1,0);
      \vertex [dot](mm) at (0,0.5);
      \propag [gho] (a) to (c); 
      \propag [gho] (b) to (d);
      %%%% propagator zone %%%%
      \propag [graviton,red] (trr) to (brr);
      \propag [graviton,red] (tlm) to (blm);
      \propag [graviton,red] (trm) to (brm);
      % \propag [graviton,red] (mm) to (bm);
      \propag [plain, ultra thick] (brr) [in=270, out=270, looseness=1] to (blm);
      \propag [plain, ultra thick] (brm) [in=270, out=270, looseness=1] to (blm);
   \end{feynhand}
\end{tikzpicture}

%% graviton-2-loop-y-ladder
\begin{tikzpicture}[baseline=-0cm]
   \begin{feynhand}
      \vertex (b) at (-1.5,0){2}; 
      \vertex (d) at (2.5,0){4};
      \vertex (a) at (-1.5,1){1}; 
      \vertex (c) at (2.5,1){3};
      \vertex [dot](trr) at (1.5,1){};
      \vertex [dot](brr) at (1.5,0){};
      \vertex [dot](tr) at (1,1);
      \vertex [dot](trm) at (0.5,1){};
      \vertex [dot](tm) at (0,1);
      \vertex [dot](tlm) at (-0.5,1){};
      \vertex [dot](tl) at (-1,1);
      \vertex [dot](br) at (1,0);
      \vertex [dot](brm) at (0.5,0);
      \vertex [dot](bm) at (0,0){};
      \vertex [dot](blm) at (-0.5,0);
      \vertex [dot](bl) at (-1,0);
      \vertex [dot](mm) at (0,0.5);
      \propag [gho] (a) to (c); 
      \propag [gho] (b) to (d);
      %%%% propagator zone %%%%
      \propag [graviton,red] (trr) to (brr);
      \propag [graviton,red] (tlm) to (mm);
      \propag [graviton,red] (trm) to (mm);
      \propag [graviton,red] (mm) to (bm);
      \propag [plain, ultra thick] (trr) [in=90, out=90, looseness=1] to (trm);
   \end{feynhand}
\end{tikzpicture}
\begin{tikzpicture}[baseline=-0cm]
   \begin{feynhand}
      \vertex (b) at (-1.5,0){2}; 
      \vertex (d) at (2.5,0){4};
      \vertex (a) at (-1.5,1){1}; 
      \vertex (c) at (2.5,1){3};
      \vertex [dot](trr) at (1.5,1){};
      \vertex [dot](brr) at (1.5,0){};
      \vertex [dot](tr) at (1,1);
      \vertex [dot](trm) at (0.5,1){};
      \vertex [dot](tm) at (0,1);
      \vertex [dot](tlm) at (-0.5,1){};
      \vertex [dot](tl) at (-1,1);
      \vertex [dot](br) at (1,0);
      \vertex [dot](brm) at (0.5,0);
      \vertex [dot](bm) at (0,0){};
      \vertex [dot](blm) at (-0.5,0);
      \vertex [dot](bl) at (-1,0);
      \vertex [dot](mm) at (0,0.5);
      \propag [gho] (a) to (c); 
      \propag [gho] (b) to (d);
      %%%% propagator zone %%%%
      \propag [graviton,red] (trr) to (brr);
      \propag [graviton,red] (tlm) to (mm);
      \propag [graviton,red] (trm) to (mm);
      \propag [graviton,red] (mm) to (bm);
      \propag [plain, ultra thick] (brr) [in=270, out=270, looseness=1] to (bm);
   \end{feynhand}
\end{tikzpicture}
\begin{tikzpicture}[baseline=-0cm]
   \begin{feynhand}
      \vertex (b) at (-1.5,0){2}; 
      \vertex (d) at (2.5,0){4};
      \vertex (a) at (-1.5,1){1}; 
      \vertex (c) at (2.5,1){3};
      \vertex [dot](trr) at (1.5,1){};
      \vertex [dot](brr) at (1.5,0){};
      \vertex [dot](tr) at (1,1);
      \vertex [dot](trm) at (0.5,1);
      \vertex [dot](tm) at (0,1){};
      \vertex [dot](tlm) at (-0.5,1);
      \vertex [dot](tl) at (-1,1);
      \vertex [dot](br) at (1,0);
      \vertex [dot](brm) at (0.5,0){};
      \vertex [dot](bm) at (0,0);
      \vertex [dot](blm) at (-0.5,0){};
      \vertex [dot](bl) at (-1,0);
      \vertex [dot](mm) at (0,0.5);
      \propag [gho] (a) to (c); 
      \propag [gho] (b) to (d);
      %%%% propagator zone %%%%
      \propag [graviton,red] (trr) to (brr);
      \propag [graviton,red] (blm) to (mm);
      \propag [graviton,red] (brm) to (mm);
      \propag [graviton,red] (mm) to (tm);
      \propag [plain, ultra thick] (brr) [in=270, out=270, looseness=1] to (brm);
   \end{feynhand}
\end{tikzpicture}
\begin{tikzpicture}[baseline=-0cm]
   \begin{feynhand}
      \vertex (b) at (-1.5,0){2}; 
      \vertex (d) at (2.5,0){4};
      \vertex (a) at (-1.5,1){1}; 
      \vertex (c) at (2.5,1){3};
      \vertex [dot](trr) at (1.5,1){};
      \vertex [dot](brr) at (1.5,0){};
      \vertex [dot](tr) at (1,1);
      \vertex [dot](trm) at (0.5,1);
      \vertex [dot](tm) at (0,1){};
      \vertex [dot](tlm) at (-0.5,1);
      \vertex [dot](tl) at (-1,1);
      \vertex [dot](br) at (1,0);
      \vertex [dot](brm) at (0.5,0){};
      \vertex [dot](bm) at (0,0);
      \vertex [dot](blm) at (-0.5,0){};
      \vertex [dot](bl) at (-1,0);
      \vertex [dot](mm) at (0,0.5);
      \propag [gho] (a) to (c); 
      \propag [gho] (b) to (d);
      %%%% propagator zone %%%%
      \propag [graviton,red] (trr) to (brr);
      \propag [graviton,red] (blm) to (mm);
      \propag [graviton,red] (brm) to (mm);
      \propag [graviton,red] (mm) to (tm);
      \propag [plain, ultra thick] (trr) [in=90, out=90, looseness=1] to (tm);
   \end{feynhand}
\end{tikzpicture}

%% H-graphs
\begin{tikzpicture}[baseline=-0cm]
   \begin{feynhand}
      \vertex (b) at (-1.5,0){2}; 
      \vertex (d) at (1.5,0){4};
      \vertex (a) at (-1.5,1){1}; 
      \vertex (c) at (1.5,1){3};
      \vertex [dot](tr) at (1,1);
      \vertex [dot](middle) at (1,1);
      \vertex [dot](trm) at (0.5,1){};
      \vertex [dot](tm) at (0,1);
      \vertex [dot](tlm) at (-0.5,1){};
      \vertex [dot](tl) at (-1,1);
      \vertex [dot](br) at (1,0);
      \vertex [dot](brm) at (0.5,0){};
      \vertex [dot](bm) at (0,0);
      \vertex [dot](blm) at (-0.5,0){};
      \vertex [dot](bl) at (-1,0);
      \vertex [dot](mlm) at (-0.5,.5);
      \vertex [dot](mrm) at (0.5,.5);
      %%%% propagator zone %%%%
      \propag [gho] (a) to (c); 
      \propag [gho] (b) to (d);
      \propag [graviton,red] (tlm) to (blm);
      \propag [graviton,red] (trm) to (brm);
      \propag [graviton,red] (mrm) to (mlm);
   \end{feynhand}
\end{tikzpicture}
\begin{tikzpicture}[baseline=-0cm]
   \begin{feynhand}
      \vertex (b) at (-1.5,0){2}; 
      \vertex (d) at (1.5,0){4};
      \vertex (a) at (-1.5,1){1}; 
      \vertex (c) at (1.5,1){3};
      \vertex [dot](tr) at (1,1);
      \vertex [dot](middle) at (1,1);
      \vertex [dot](trm) at (0.5,1){};
      \vertex [dot](tm) at (0,1);
      \vertex [dot](tlm) at (-0.5,1){};
      \vertex [dot](tl) at (-1,1);
      \vertex [dot](br) at (1,0);
      \vertex [dot](brm) at (0.5,0){};
      \vertex [dot](bm) at (0,0);
      \vertex [dot](blm) at (-0.5,0){};
      \vertex [dot](bl) at (-1,0);
      \vertex [dot](mlm) at (-0.5,.5);
      \vertex [dot](mrm) at (0.5,.5);
      \vertex [dot](mb) at (0,.25);
      \vertex [dot](mt) at (0,.75);
      %%%% propagator zone %%%%
      \propag [gho] (a) to (c); 
      \propag [gho] (b) to (d);
      \propag [graviton,red] (tlm) to (mt);
      \propag [graviton,red] (trm) to (mt);
      \propag [graviton,red] (blm) to (mb);
      \propag [graviton,red] (brm) to (mb);
      \propag [graviton,red] (mt) to (mb);
   \end{feynhand}
\end{tikzpicture}

%% graviton-2-loop-internal-loops
\begin{tikzpicture}[baseline=-0cm]
   \begin{feynhand}
      \vertex (b) at (-1.5,0){2}; 
      \vertex (d) at (1.5,0){4};
      \vertex (a) at (-1.5,2){1}; 
      \vertex (c) at (1.5,2){3};
      \vertex [dot](tr) at (1,2){};
      \vertex [dot](trm) at (0.5,2);
      \vertex [dot](tm) at (0,2){};
      \vertex [dot](tlm) at (-0.5,2){};
      \vertex [dot](tl) at (-1,2);
      \vertex [dot](br) at (1,0);
      \vertex [dot](brm) at (0.5,0);
      \vertex [dot](bm) at (0,0);
      \vertex [dot](blm) at (-0.5,0){};
      \vertex [dot](bl) at (-1,0);
      \vertex [dot](bmlm) at (-0.5,.5);
      \vertex [dot](tmlm) at (-0.5,1.5);
      %%%% propagator zone %%%%
      \propag [gho] (a) to (c); 
      \propag [gho] (b) to (d);
      \propag [graviton,red] (tlm)   to (tmlm);
      \propag [graviton,red] (blm)   to (bmlm);
      \propag [graviton,red] (bmlm) [in=0, out=0, looseness=1.5]to (tmlm);
      \propag [graviton,red] (tmlm) [in=180, out=180, looseness=1.5]to (bmlm);
      \propag [graviton,red] (tm) [in=90, out=90, looseness=1.5]to (tr);
   \end{feynhand}
\end{tikzpicture}
\begin{tikzpicture}[baseline=-0cm]
   \begin{feynhand}
      \vertex (b) at (-1.5,0){2}; 
      \vertex (d) at (1.5,0){4};
      \vertex (a) at (-1.5,2){1}; 
      \vertex (c) at (1.5,2){3};
      \vertex [dot](tr) at (1,2);
      \vertex [dot](trm) at (0.5,2);
      \vertex [dot](tm) at (0,2);
      \vertex [dot](tlm) at (-0.5,2){};
      \vertex [dot](tl) at (-1,2);
      \vertex [dot](br) at (1,0){};
      \vertex [dot](brm) at (0.5,0);
      \vertex [dot](bm) at (0,0){};
      \vertex [dot](blm) at (-0.5,0){};
      \vertex [dot](bl) at (-1,0);
      \vertex [dot](bmlm) at (-0.5,.5);
      \vertex [dot](tmlm) at (-0.5,1.5);
      %%%% propagator zone %%%%
      \propag [gho] (a) to (c); 
      \propag [gho] (b) to (d);
      \propag [graviton,red] (tlm)   to (tmlm);
      \propag [graviton,red] (blm)   to (bmlm);
      \propag [graviton,red] (bmlm) [in=0, out=0, looseness=1.5]to (tmlm);
      \propag [graviton,red] (tmlm) [in=180, out=180, looseness=1.5]to (bmlm);
      \propag [graviton,red] (br) [in=270, out=270, looseness=1.5]to (bm);
   \end{feynhand}
\end{tikzpicture}
\begin{tikzpicture}[baseline=-0cm]
   \begin{feynhand}
      \vertex (b) at (-1.5,0){2}; 
      \vertex (d) at (1.5,0){4};
      \vertex (a) at (-1.5,2){1}; 
      \vertex (c) at (1.5,2){3};
      \vertex [dot](tr) at (1,2){};
      \vertex [dot](trm) at (0.5,2);
      \vertex [dot](tm) at (0,2){};
      \vertex [dot](tlm) at (-0.5,2){};
      \vertex [dot](tl) at (-1,2);
      \vertex [dot](br) at (1,0);
      \vertex [dot](brm) at (0.5,0);
      \vertex [dot](bm) at (0,0);
      \vertex [dot](blm) at (-0.5,0){};
      \vertex [dot](bl) at (-1,0);
      \vertex [dot](bmlm) at (-0.5,.5);
      \vertex [dot](tmlm) at (-0.5,1.5);
      \vertex [dot](mr) at (1,1){};
      \vertex [dot](mm) at (0,1){};
      %%%% propagator zone %%%%
      \propag [gho] (a) to (c); 
      \propag [gho] (b) to (d);
      \propag [graviton,red] (tlm)   to (blm);
      \propag [graviton,red] (tr)   to (mr);
      \propag [graviton,red] (tm)   to (mm);
      \propag [graviton,red] (mr) [in=300, out=240, looseness=1.5]to (mm);
      \propag [graviton,red] (mm) [in=120, out=60, looseness=1.5]to (mr);
   \end{feynhand}
\end{tikzpicture}
\begin{tikzpicture}[baseline=-0cm]
   \begin{feynhand}
      \vertex (b) at (-1.5,0){2}; 
      \vertex (d) at (1.5,0){4};
      \vertex (a) at (-1.5,2){1}; 
      \vertex (c) at (1.5,2){3};
      \vertex [dot](tr) at (1,2);
      \vertex [dot](trm) at (0.5,2);
      \vertex [dot](tm) at (0,2);
      \vertex [dot](tlm) at (-0.5,2){};
      \vertex [dot](tl) at (-1,2);
      \vertex [dot](br) at (1,0){};
      \vertex [dot](brm) at (0.5,0);
      \vertex [dot](bm) at (0,0){};
      \vertex [dot](blm) at (-0.5,0){};
      \vertex [dot](bl) at (-1,0);
      \vertex [dot](bmlm) at (-0.5,.5);
      \vertex [dot](tmlm) at (-0.5,1.5);
      \vertex [dot](mr) at (1,1){};
      \vertex [dot](mm) at (0,1){};
      %%%% propagator zone %%%%
      \propag [gho] (a) to (c); 
      \propag [gho] (b) to (d);
      \propag [graviton,red] (tlm)   to (blm);
      \propag [graviton,red] (br)   to (mr);
      \propag [graviton,red] (bm)   to (mm);
      \propag [graviton,red] (mr) [in=300, out=240, looseness=1.5]to (mm);
      \propag [graviton,red] (mm) [in=120, out=60, looseness=1.5]to (mr);
   \end{feynhand}
\end{tikzpicture}

%% graviton-2-loop-radiative-connected
\begin{tikzpicture}[baseline=-0cm]
   \begin{feynhand}
      \vertex (b) at (-1.5,0){2}; 
      \vertex (d) at (1.5,0){4};
      \vertex (a) at (-1.5,1){1}; 
      \vertex (c) at (1.5,1){3};
      \vertex [dot](tr) at (1,1);
      \vertex [dot](trm) at (0.5,1);
      \vertex [dot](tm) at (0,1);
      \vertex [dot](tlm) at (-0.5,1){};
      \vertex [dot](tl) at (-1,1);
      \vertex [dot](br) at (1,0){};
      \vertex [dot](brm) at (0.5,0){};
      \vertex [dot](bbrm) at (0.5,-.5);
      \vertex [dot](bm) at (0,0){};
      \vertex [dot](blm) at (-0.5,0){};
      \vertex [dot](bl) at (-1,0);
      %%%% propagator zone %%%%
      \propag [gho] (a) to (c); 
      \propag [gho] (b) to (d);
      \propag [graviton,red] (tlm)   to (blm);
      \propag [graviton,red] (br) [in=270, out=270, looseness=1.5]to (bm);
      \propag [graviton,red] (bbrm)   to (brm);
      \propag [plain, ultra thick] (blm) [in=90, out=90, looseness=1] to (bm);
   \end{feynhand}
\end{tikzpicture}
\begin{tikzpicture}[baseline=-0cm]
   \begin{feynhand}
      \vertex (b) at (-1.5,0){2}; 
      \vertex (d) at (1.5,0){4};
      \vertex (a) at (-1.5,1){1}; 
      \vertex (c) at (1.5,1){3};
      \vertex [dot](tr) at (1,1){};
      \vertex [dot](trm) at (0.5,1){};
      \vertex [dot](ttrm) at (0.5,1.5);
      \vertex [dot](tm) at (0,1){};
      \vertex [dot](tlm) at (-0.5,1){};
      \vertex [dot](tl) at (-1,1);
      \vertex [dot](br) at (1,0);
      \vertex [dot](brm) at (0.5,0);
      \vertex [dot](bbrm) at (0.5,-.5);
      \vertex [dot](bm) at (0,0);
      \vertex [dot](blm) at (-0.5,0){};
      \vertex [dot](bl) at (-1,0);
      %%%% propagator zone %%%%
      \propag [gho] (a) to (c); 
      \propag [gho] (b) to (d);
      \propag [graviton,red] (tlm)   to (blm);
      \propag [graviton,red] (tm) [in=90, out=90, looseness=1.5]to (tr);
      \propag [graviton,red] (ttrm)   to (trm);
      \propag [plain, ultra thick] (tlm) [in=270, out=270, looseness=1] to (tm);
   \end{feynhand}
\end{tikzpicture}

%% graviton-2-loop-radiative-disconnected
\begin{tikzpicture}[baseline=-0cm]
   \begin{feynhand}
      \vertex (b) at (-1.5,0){2}; 
      \vertex (d) at (1.5,0){4};
      \vertex (a) at (-1.5,1){1}; 
      \vertex (c) at (1.5,1){3};
      \vertex [dot](tr) at (1,1);
      \vertex [dot](trm) at (0.5,1);
      \vertex [dot](tm) at (0,1);
      \vertex [dot](tlm) at (-0.5,1){};
      \vertex [dot](tl) at (-1,1);
      \vertex [dot](br) at (1,0){};
      \vertex [dot](brm) at (0.5,0){};
      \vertex [dot](bbrm) at (0.5,-.5);
      \vertex [dot](bm) at (0,0){};
      \vertex [dot](blm) at (-0.5,0){};
      \vertex [dot](bl) at (-1,0);
      %%%% propagator zone %%%%
      \propag [gho] (a) to (c); 
      \propag [gho] (b) to (d);
      \propag [graviton,red] (tlm)   to (blm);
      \propag [graviton,red] (br) [in=270, out=270, looseness=1.5]to (bm);
      \propag [graviton,red] (bbrm)   to (brm);
      \propag [plain, ultra thick] (brm) [in=90, out=90, looseness=1] to (bm);
   \end{feynhand}
\end{tikzpicture}
\begin{tikzpicture}[baseline=-0cm]
   \begin{feynhand}
      \vertex (b) at (-1.5,0){2}; 
      \vertex (d) at (1.5,0){4};
      \vertex (a) at (-1.5,1){1}; 
      \vertex (c) at (1.5,1){3};
      \vertex [dot](tr) at (1,1){};
      \vertex [dot](trm) at (0.5,1){};
      \vertex [dot](ttrm) at (0.5,1.5);
      \vertex [dot](tm) at (0,1){};
      \vertex [dot](tlm) at (-0.5,1){};
      \vertex [dot](tl) at (-1,1);
      \vertex [dot](br) at (1,0);
      \vertex [dot](brm) at (0.5,0);
      \vertex [dot](bbrm) at (0.5,-.5);
      \vertex [dot](bm) at (0,0);
      \vertex [dot](blm) at (-0.5,0){};
      \vertex [dot](bl) at (-1,0);
      %%%% propagator zone %%%%
      \propag [gho] (a) to (c); 
      \propag [gho] (b) to (d);
      \propag [graviton,red] (tlm)   to (blm);
      \propag [graviton,red] (tm) [in=90, out=90, looseness=1.5]to (tr);
      \propag [graviton,red] (ttrm)   to (trm);
      \propag [plain, ultra thick] (trm) [in=270, out=270, looseness=1] to (tm);
   \end{feynhand}
\end{tikzpicture}

%% graviton-2-loop-radiative-counterterms

%%%%%        %%%%
%%%%% scalar %%%%
%%%%%        %%%%

%graph 1: scalar-yukawa-general
% $\begin{tikzpicture}[baseline=0.4cm]
%    \begin{feynhand}
%       \vertex (b) at (-1,0){2}; 
%       \vertex (d) at (1,0){2'};
%       \vertex (a) at (-1,1){1}; 
%       \vertex (c) at (1,1){1'};
%       \vertex [dot](tr) at (1,1);
%       \vertex [dot](trm) at (0.5,1);
%       \vertex [dot](tm) at (0,1);
%       \vertex [dot](tlm) at (-0.5,1);
%       \vertex [dot](tl) at (-1,1);
%       \vertex [dot](br) at (1,0);
%       \vertex [dot](brm) at (0.5,0);
%       \vertex [dot](bm) at (0,0);
%       \vertex [dot](blm) at (-0.5,0);
%       \vertex [dot](bl) at (-1,0);
%       %%%% propagator zone %%%%
%       \propag [scalar] (a) to (c); 
%       \propag [scalar] (b) to (d);
%       \propag [scalar,red] (tm) to (bm);
%    \end{feynhand}
% \end{tikzpicture}
% +\left(
% \begin{tikzpicture}[baseline=0.4cm]
%    \begin{feynhand}
%       \vertex (b) at (-1.5,0){2}; 
%       \vertex (d) at (1.5,0){2'};
%       \vertex (a) at (-1.5,1){1}; 
%       \vertex (c) at (1.5,1){1'};
%       \vertex [dot](tr) at (1,1);
%       \vertex [dot](trm) at (0.5,1);
%       \vertex [dot](tm) at (0,1);
%       \vertex [dot](tlm) at (-0.5,1);
%       \vertex [dot](tl) at (-1,1);
%       \vertex [dot](br) at (1,0);
%       \vertex [dot](brm) at (0.5,0);
%       \vertex [dot](bm) at (0,0);
%       \vertex [dot](blm) at (-0.5,0);
%       \vertex [dot](bl) at (-1,0);
%       %%%% propagator zone %%%%
%       \propag [scalar] (a) to (c); 
%       \propag [scalar] (b) to (d);
%       \propag [scalar,red] (tlm) to (blm);
%       \propag [scalar,red] (trm) to (brm);
%    \end{feynhand}
% \end{tikzpicture}
% +
% \begin{tikzpicture}[baseline=0.4cm]
%    \begin{feynhand}
%       \vertex (b) at (-1.5,0){2}; 
%       \vertex (d) at (1.5,0){2'};
%       \vertex (a) at (-1.5,1){1}; 
%       \vertex (c) at (1.5,1){1'};
%       \vertex [dot](tr) at (1,1);
%       \vertex [dot](trm) at (0.5,1);
%       \vertex [dot](tm) at (0,1);
%       \vertex [dot](tlm) at (-0.5,1);
%       \vertex [dot](tl) at (-1,1);
%       \vertex [dot](br) at (1,0);
%       \vertex [dot](brm) at (0.5,0);
%       \vertex [dot](bm) at (0,0);
%       \vertex [dot](blm) at (-0.5,0);
%       \vertex [dot](bl) at (-1,0);
%       %%%% propagator zone %%%%
%       \propag [scalar] (a) to (c); 
%       \propag [scalar] (b) to (d);
%       \propag [scalar,red] (tlm) to (brm);
%       \propag [scalar,top,red,
%       % revmom={[arrow style= red]}
%       ] (trm) to (blm);
%    \end{feynhand}
% \end{tikzpicture}
% \right)+\left(
% \begin{tikzpicture}[baseline=0.4cm]
%    \begin{feynhand}
%       \vertex (b) at (-2,0){2}; 
%       \vertex (d) at (2,0){2'};
%       \vertex (a) at (-2,1){1}; 
%       \vertex (c) at (2,1){1'};
%       \vertex [dot](tr) at (1,1);
%       \vertex [dot](tm) at (0,1);
%       \vertex [dot](tl) at (-1,1);
%       \vertex [dot](br) at (1,0);
%       \vertex [dot](bm) at (0,0);
%       \vertex [dot](bl) at (-1,0);
%       %%%% propagator zone %%%%
%       \propag [scalar] (a) to (c); 
%       \propag [scalar] (b) to (d);
%       \propag [scalar,red] (tl) to (bl);
%       \propag [scalar,red] (tr) to (br);
%       \propag [scalar,red] (tm) to (bm);
%    \end{feynhand}
% \end{tikzpicture}
% +(5\text{ more})\right)+\dots,$

%graph 2: scalar-not-symm
% $\mathcal{A}_{2}=
%  \begin{tikzpicture}[baseline=-0.3cm,scale=0.75]
%    \begin{feynhand}
%       \vertex (b) at (-2,-1){2}; 
%       \vertex (d) at (2,-1){2'}; 
%       \vertex (a) at (-2,1){1}; 
%       \vertex (c) at (2,1){1'};
%       \vertex (tr) at (1,1);
%       \vertex (tm) at (0,1);
%       \vertex (tl) at (-1,1);
%       \vertex (br) at (1,-1);
%       \vertex (bm) at (0,-1);
%       \vertex (bl) at (-1,-1);
%       \propag [scalar,mom={$\bar p_1$}] (a) to (tl); 
%       \propag [scalar,mom={$\bar p_2$}] (b) to (bl);
%       \propag [scalar] (tl) to (c);
%       \propag [scalar] (bl) to (d);
%       \propag [scalar,red,revmom={[arrow style=red]$\bar k_1$}] (tl) to (bl);\propag [scalar,red,revmom={[arrow style=red]$\bar k_2$}] (tr) to (br);
%    \end{feynhand}
% \end{tikzpicture}\
% +\
% \begin{tikzpicture}[baseline=-0.3cm,scale=0.75]
%   \begin{feynhand}
%      \vertex (b) at (-2,-1){2}; 
%      \vertex (d) at (2,-1){2'}; 
%      \vertex (a) at (-2,1){1}; 
%      \vertex (c) at (2,1){1'};
%      \vertex (tr) at (1,1);
%      \vertex (tm) at (0,1);
%      \vertex (tl) at (-1,1);
%      \vertex (br) at (1,-1);
%      \vertex (bm) at (0,-1);
%      \vertex (bl) at (-1,-1);
%      \vertex (o) at (0,0);
%      \vertex [red] (k1) at (-1,0) {$\bar k_1$}{};
%      \vertex [red] (k2) at (1.15,0) {$\bar k_2$}{};
%    %   \vertex [dot, Orange] (o) at (0,0) {}; \propag [photon, Orange] (a) to (o);
%      \propag [scalar,mom={$\bar p_2$}] (b) to (bl);
%      \propag [scalar, red, revmom={[arrow style= red]}] (tl) to (br); 
%      \propag [scalar, red, top, mom={[arrow style= red]}] (bl) to (tr);
%      \propag [scalar,mom={$\bar p_1$}] (a) to (tl);
%      \propag [scalar] (tl) to (c);\propag [scalar] (bl) to (d);
%       % \propag [photon, mom={$k_1$}] (bl) to (o);\propag [blank, revmom={$k_2$}] (o) to (br);
%   \end{feynhand}
% \end{tikzpicture},$

%graph 3: scalar-symm
% $\mathcal{A}_{2}=\frac 1 2\left(
%  \begin{tikzpicture}[baseline=-0.3cm,scale=0.75]
%    \begin{feynhand}
%       \vertex (b) at (-2,-1){2}; 
%       \vertex (d) at (2,-1){2'}; 
%       \vertex (a) at (-2,1){1}; 
%       \vertex (c) at (2,1){1'};
%       \vertex (tr) at (1,1);
%       \vertex (tm) at (0,1);
%       \vertex (tl) at (-1,1);
%       \vertex (br) at (1,-1);
%       \vertex (bm) at (0,-1);
%       \vertex (bl) at (-1,-1);
%     %   \vertex [dot, Orange] (o) at (0,0) {}; \propag [photon, Orange] (a) to (o);
%       \propag [scalar,mom={$\bar p_1$}] (a) to (tl); 
%       \propag [scalar,mom={$\bar p_2$}] (b) to (bl);
%       \propag [scalar] (tl) to (c);
%       \propag [scalar] (bl) to (d);
%       \propag [scalar,red,revmom={[arrow style=red]$\bar k_1$}] (tl) to (bl);\propag [scalar,red,revmom={[arrow style=red]$\bar k_2$}] (tr) to (br);
%    \end{feynhand}
% \end{tikzpicture}
% +
% \begin{tikzpicture}[baseline=-0.3cm,scale=0.75]
%   \begin{feynhand}
%      \vertex (b) at (-2,-1){2}; 
%      \vertex (d) at (2,-1){2'}; 
%      \vertex (a) at (-2,1){1}; 
%      \vertex (c) at (2,1){1'};
%      \vertex (tr) at (1,1);
%      \vertex (tm) at (0,1);
%      \vertex (tl) at (-1,1);
%      \vertex (br) at (1,-1);
%      \vertex (bm) at (0,-1);
%      \vertex (bl) at (-1,-1);
%      \vertex (o) at (0,0);
%      \vertex [red] (k1) at (-1,0) {$\bar k_1$}{};
%      \vertex [red] (k2) at (1.15,0) {$\bar k_2$}{};
%    %   \vertex [dot, Orange] (o) at (0,0) {}; \propag [photon, Orange] (a) to (o);
%      \propag [scalar,mom={$\bar p_2$}] (b) to (bl);
%      \propag [scalar, red, revmom={[arrow style= red]}] (tl) to (br); 
%      \propag [scalar, red, top, mom={[arrow style= red]}] (bl) to (tr);
%      \propag [scalar,mom={$\bar p_1$}] (a) to (tl);
%      \propag [scalar] (tl) to (c);\propag [scalar] (bl) to (d);
%       % \propag [photon, mom={$k_1$}] (bl) to (o);\propag [blank, revmom={$k_2$}] (o) to (br);
%   \end{feynhand}
% \end{tikzpicture}
% + \begin{tikzpicture}[baseline=-0.3cm,scale=0.75]
%    \begin{feynhand}
%       \vertex (b) at (-2,-1){2}; 
%       \vertex (d) at (2,-1){2'}; 
%       \vertex (a) at (-2,1){1}; 
%       \vertex (c) at (2,1){1'};
%       \vertex (tr) at (1,1);
%       \vertex (tm) at (0,1);
%       \vertex (tl) at (-1,1);
%       \vertex (br) at (1,-1);
%       \vertex (bm) at (0,-1);
%       \vertex (bl) at (-1,-1);
%     %   \vertex [dot, Orange] (o) at (0,0) {}; \propag [photon, Orange] (a) to (o);
%       \propag [scalar,mom={$\bar p_1$}] (a) to (tl); 
%       \propag [scalar,mom={$\bar p_2$}] (b) to (bl);
%       \propag [scalar] (bl) to (d);
%       \propag [scalar,red,revmom={[arrow style=red]$\bar k_2$}] (tl) to (bl);\propag [scalar,red,revmom={[arrow style=red]$\bar k_1$}] (tr) to (br);
%       \propag [scalar] (tl) to (c);
%    \end{feynhand}
% \end{tikzpicture}
% +
% \begin{tikzpicture}[baseline=-0.3cm,scale=0.75]
%   \begin{feynhand}
%      \vertex (b) at (-2,-1){2}; 
%      \vertex (d) at (2,-1){2'}; 
%      \vertex (a) at (-2,1){1}; 
%      \vertex (c) at (2,1){1'};
%      \vertex (tr) at (1,1);
%      \vertex (tm) at (0,1);
%      \vertex (tl) at (-1,1);
%      \vertex (br) at (1,-1);
%      \vertex (bm) at (0,-1);
%      \vertex (bl) at (-1,-1);
%      \vertex (o) at (0,0);
%      \vertex [red] (k1) at (-1,0) {$\bar k_2$}{};
%      \vertex [red] (k2) at (1.15,0) {$\bar k_1$}{};
%    %   \vertex [dot, Orange] (o) at (0,0) {}; \propag [photon, Orange] (a) to (o);
%      \propag [scalar,mom={$\bar p_2$}] (b) to (bl);
%      \propag [scalar, red, revmom={[arrow style= red]}] (tl) to (br); 
%      \propag [scalar, red, top, mom={[arrow style= red]}] (bl) to (tr);
%      \propag [scalar,mom={$\bar p_1$}] (a) to (tl);
%      \propag [scalar] (tl) to (c);\propag [scalar] (bl) to (d);
%       % \propag [photon, mom={$k_1$}] (bl) to (o);\propag [blank, revmom={$k_2$}] (o) to (br);
%   \end{feynhand}
% \end{tikzpicture}
% \right).$

%%%% worldline eikonal %%%%

% graph 4: worldline-eikonal-expansion
% \begin{tikzpicture}[baseline=0cm,scale=0.5]
%     \begin{feynhand}
%        % \vertex (b) at (-2.5,-1){2}; 
%        % \vertex (d) at (2.5,-1){2'}; 
%        % \vertex (a) at (-2.5,1){1}; 
%        % \vertex (c) at (2.5,1){1'};
%        \vertex (b) at (-2.5,-1); 
%        \vertex (d) at (2.5,-1); 
%        \vertex (a) at (-2.5,1); 
%        \vertex (c) at (2.5,1);
%        \vertex [dot](tr) at (1,1){};
%        \vertex (tm) at (0,1);
%        \vertex [dot](tl) at (-1,1){};
%        \vertex (br) at (1,-1);
%        \vertex (bm) at (0,-1);
%        \vertex (bl) at (-1,-1);
%        %%%%%%% propagator zone %%%%%%%
%        % \propag [scalar,mom={$\bar p_1$}] (a) to (tl); 
%        % \propag [scalar,mom={$\bar p_2$}] (b) to (bl);
%        % \propag [scalar] (tl) to (c);
%        % \propag [scalar] (bl) to (d);
%        % \propag [photon,red,revmom={[arrow style= red]$\bar k_1$}] (tl) to (bm);
%        % \propag [photon,red,revmom={[arrow style= red]$\bar k_2$}] (tr) to (bm);
%        \propag[scalar] (a) to (c);
%        % \propag[scalar] (b) to (d);
%        \propag[scalar, red] (tr) to (br);
%        \propag[scalar, red] (tl) to (bl);
%     \end{feynhand}
%  \end{tikzpicture} 
% $ = $
%  \begin{tikzpicture}[baseline=0cm,scale=0.5]
%     \begin{feynhand}
%        % \vertex (b) at (-2.5,-1){2}; 
%        % \vertex (d) at (2.5,-1){2'}; 
%        % \vertex (a) at (-2.5,1){1}; 
%        % \vertex (c) at (2.5,1){1'};
%        \vertex (b) at (-2.5,-1); 
%        \vertex (d) at (2.5,-1); 
%        \vertex (a) at (-2.5,1); 
%        \vertex (c) at (2.5,1);
%        \vertex [dot](tr) at (1,1){};
%        \vertex (tm) at (0,1);
%        \vertex [dot](tl) at (-1,1){};
%        \vertex (br) at (1,-1);
%        \vertex (bm) at (0,-1);
%        \vertex (bl) at (-1,-1);
%        %%%%%%% propagator zone %%%%%%%
%        % \propag [scalar,mom={$\bar p_1$}] (a) to (tl); 
%        % \propag [scalar,mom={$\bar p_2$}] (b) to (bl);
%        % \propag [scalar] (tl) to (c);
%        % \propag [scalar] (bl) to (d);
%        % \propag [photon,red,revmom={[arrow style= red]$\bar k_1$}] (tl) to (bm);
%        % \propag [photon,red,revmom={[arrow style= red]$\bar k_2$}] (tr) to (bm);
%        \propag[ghost] (a) to (c);
%        % \propag[scalar] (b) to (d);
%        \propag[scalar, red] (tr) to (br);
%        \propag[scalar, red] (tl) to (bl);
%     \end{feynhand}
%  \end{tikzpicture} $+ $
%  \begin{tikzpicture}[baseline=0cm,scale=0.5]
%     \begin{feynhand}
%        % \vertex (b) at (-2.5,-1){2}; 
%        % \vertex (d) at (2.5,-1){2'}; 
%        % \vertex (a) at (-2.5,1){1}; 
%        % \vertex (c) at (2.5,1){1'};
%        \vertex (b) at (-2.5,-1); 
%        \vertex (d) at (2.5,-1); 
%        \vertex (a) at (-2.5,1); 
%        \vertex (c) at (2.5,1);
%        \vertex [dot](tr) at (1,1){};
%        \vertex (tm) at (0,1);
%        \vertex [dot](tl) at (-1,1){};
%        \vertex (br) at (1,-1);
%        \vertex (bm) at (0,-1);
%        \vertex (bl) at (-1,-1);
%        %%%%%%% propagator zone %%%%%%%
%        % \propag [scalar,mom={$\bar p_1$}] (a) to (tl); 
%        % \propag [scalar,mom={$\bar p_2$}] (b) to (bl);
%        % \propag [scalar] (tl) to (c);
%        % \propag [scalar] (bl) to (d);
%        % \propag [photon,red,revmom={[arrow style= red]$\bar k_1$}] (tl) to (bm);
%        % \propag [photon,red,revmom={[arrow style= red]$\bar k_2$}] (tr) to (bm);
%        \propag[ghost] (a) to (c);
%        % \propag[scalar] (b) to (d);
%        \propag[scalar, red] (tr) to (br);
%        \propag[scalar, red] (tl) to (bl);
%         \propag[plain, ultra thick, black] (tl) to (tr);
%     \end{feynhand}
%  \end{tikzpicture} $+$ 
%  \begin{tikzpicture}[baseline=0cm,scale=0.5]
%     \begin{feynhand}
%        % \vertex (b) at (-2.5,-1){2}; 
%        % \vertex (d) at (2.5,-1){2'}; 
%        % \vertex (a) at (-2.5,1){1}; 
%        % \vertex (c) at (2.5,1){1'};
%        \vertex (b) at (-2.5,-1); 
%        \vertex (d) at (2.5,-1); 
%        \vertex (a) at (-2.5,1); 
%        \vertex (c) at (2.5,1);
%        \vertex [dot](tr) at (1,1){};
%        \vertex (tm) at (0,1);
%        \vertex [dot](tl) at (-1,1){};
%        \vertex (br) at (1,-1);
%        \vertex (bm) at (0,-1);
%        \vertex (bl) at (-1,-1);
%        %%%%%%% propagator zone %%%%%%%
%        % \propag [scalar,mom={$\bar p_1$}] (a) to (tl); 
%        % \propag [scalar,mom={$\bar p_2$}] (b) to (bl);
%        % \propag [scalar] (tl) to (c);
%        % \propag [scalar] (bl) to (d);
%        % \propag [photon,red,revmom={[arrow style= red]$\bar k_1$}] (tl) to (bm);
%        % \propag [photon,red,revmom={[arrow style= red]$\bar k_2$}] (tr) to (bm);
%        \propag[ghost] (a) to (c);
%        % \propag[scalar] (b) to (d);
%        \propag[scalar, red] (tr) to (br);
%        \propag[scalar, red] (tl) to (bl);
%         \propag[plain, ultra thick, black] (tl) to (tr);
%         \propag[plain, ultra thick, black] (tl) to [in=90, out =90] (tr);
%     \end{feynhand} 
% \end{tikzpicture} 
% $+ \cdots$

%%%%%        %%%%
%%%%% photon %%%%
%%%%%        %%%%

%%%% irred tree parts
% graph 5: irred-scheme
% \begin{tikzpicture}[baseline=0cm,scale=0.75]
%     \begin{feynhand}
%     \vertex (b) at (-6,-2){2}; 
%     \vertex (d) at (6,-2){2'}; 
%     \vertex (a) at (-6,2){1}; 
%     \vertex (c) at (6,2){1'};
%     \vertex (trr) at (4,2);
%     \vertex (tm) at (0,2);
%     \vertex (tll) at (-3.9,2);
%     \vertex (cll) at (-3.9,0);
%     \vertex (tlm) at (-3,2);
%     \vertex (clm) at (-3,0);
%     \vertex (tlmr) at (-2.5,2);
%     \vertex (clmr) at (-2.5,0);
%     \vertex (tlr) at (-2.1,2);
%     \vertex (clr) at (-2.1,0);
%     \vertex (tml) at (-.9,2);
%     \vertex (bml) at (-.9,-2);
%     \vertex (tmm) at (0,2);
%     \vertex (bmm) at (0,-2);
%     \vertex (tmmr) at (.5,2);
%     \vertex (bmmr) at (.5,-2);
%     \vertex (tmr) at (.9,2);
%     \vertex (bmr) at (.9,-2);
%     \vertex (crl) at (2.1,0);
%     \vertex (brl) at (2.1,-2);
%     \vertex (crm) at (3,0);
%     \vertex (brm) at (3,-2);
%     \vertex (crmr) at (3.5,0);
%     \vertex (brmr) at (3.5,-2);
%     \vertex (crr) at (3.9,0);
%     \vertex (brr) at (3.9,-2);
%     \vertex (bll) at (-4,-2);
%     \node  at (-4.5,0){...};
%     \node  at (-3.4,1){...};
%     \node  at (-.4,1){...};
%     \node  at (-.4,-1){...};
%     \node  at (2.6,-1){...};
%     \node  at (4.5,0){...};
%     %%%%%%% propagator zone %%%%%%%
%     \propag [scalar,mom={$\bar p_1$}] (a) to (tll); 
%     \propag [scalar,mom={$\bar p_2$}] (b) to (bll);
%     \propag [scalar] (tll) to (c);
%     \propag [scalar] (bll) to (d);
%     \propag [photon,red] (tll) to (cll);
%     \propag [photon,red] (tlm) to (clm);
%     \propag [photon,red] (tlmr) to (clmr);
%     \propag [photon,red] (tlr) to (clr);
%     \propag [photon,red] (tml) to (bml);
%     \propag [photon,red] (tmm) to (bmm);
%     \propag [photon,red] (tmmr) to (bmmr);
%     \propag [photon,red] (tmr) to (bmr);
%     \propag [photon,red] (tml) to (bml);
%     \propag [photon,red] (tmm) to (bmm);
%     \propag [photon,red] (tmmr) to (bmmr);
%     \propag [photon,red] (crl) to (brl);
%     \propag [photon,red] (crm) to (brm);
%     \propag [photon,red] (crmr) to (brmr);
%     \propag [photon,red] (crr) to (brr);
%     \end{feynhand}
%     \node [fill=red!20,ellipse,draw,minimum width = 1.5cm] at (0,0){2};
%     \node [fill=red!20,ellipse,draw,minimum width = 1.5cm] at (3,0){3};
%     \node [fill=red!20,ellipse,draw,minimum width = 1.5cm] at (-3,0){1};
% \end{tikzpicture}
% graph 6: irred-tree-parts
% \begin{tikzpicture}[baseline=0cm,scale=0.75]
%        \begin{feynhand}
%        \vertex (b) at (-6,-2); 
%        \vertex (d) at (6,-2); 
%        \vertex (a) at (-6,2); 
%        \vertex (c) at (6,2);
%        \vertex (trr) at (4,2);
%        \vertex (tm) at (0,2);
%        \vertex (tll) at (-3.9,2);
%        \vertex (cll) at (-3.9,0);
%        \vertex (tlm) at (-3,2);
%        \vertex (clm) at (-3,0);
%        \vertex (tlmr) at (-2.5,2);
%        \vertex (clmr) at (-2.5,0);
%        \vertex (tlr) at (-2.1,2);
%        \vertex (clr) at (-2.1,0);
%        \vertex (tml) at (-.9,2);
%        \vertex (bml) at (-.9,-2);
%        \vertex (tmm) at (0,2);
%        \vertex (bmm) at (0,-2);
%        \vertex (tmmr) at (.5,2);
%        \vertex (bmmr) at (.5,-2);
%        \vertex (tmr) at (.9,2);
%        \vertex (bmr) at (.9,-2);
%        \vertex (crl) at (2.1,0);
%        \vertex (brl) at (2.1,-2);
%        \vertex (crm) at (3,0);
%        \vertex (brm) at (3,-2);
%        \vertex (crmr) at (3.5,0);
%        \vertex (brmr) at (3.5,-2);
%        \vertex (crr) at (3.9,0);
%        \vertex (brr) at (3.9,-2);
%        \vertex (bll) at (-4,-2);
%        \node  at (-4.5,0){...};
%        \node  at (-3.4,1){...};
%        \node  at (-.4,1){...};
%        \node  at (-.4,-1){...};
%        \node  at (2.6,-1){...};
%        \node  at (4.5,0){...};
%        %%%%%%% propagator zone %%%%%%%
%        % \propag [scalar,mom={$\bar p_1$}] (a) to (tll); 
%        % \propag [scalar,mom={$\bar p_2$}] (b) to (bll);
%        % \propag [scalar] (tll) to (c);
%        % \propag [scalar] (bll) to (d);
%        \propag [photon,red] (tll) to (cll);
%        \propag [photon,red] (tlm) to (clm);
%        \propag [photon,red] (tlmr) to (clmr);
%        \propag [photon,red] (tlr) to (clr);
%        \propag [photon,red] (tml) to (bml);
%        \propag [photon,red] (tmm) to (bmm);
%        \propag [photon,red] (tmmr) to (bmmr);
%        \propag [photon,red] (tmr) to (bmr);
%        \propag [photon,red] (tml) to (bml);
%        \propag [photon,red] (tmm) to (bmm);
%        \propag [photon,red] (tmmr) to (bmmr);
%        \propag [photon,red] (crl) to (brl);
%        \propag [photon,red] (crm) to (brm);
%        \propag [photon,red] (crmr) to (brmr);
%        \propag [photon,red] (crr) to (brr);
%        \end{feynhand}
%        \node [fill=red!20,ellipse,draw,minimum width = 1.5cm] at (0,0){2};
%        \node [fill=red!20,ellipse,draw,minimum width = 1.5cm] at (3,0){3};
%        \node [fill=red!20,ellipse,draw,minimum width = 1.5cm] at (-3,0){1};
% \end{tikzpicture}

%graph 7: irred-not-scattering
% \begin{tikzpicture}[baseline=0cm,scale=0.75]
%        \begin{feynhand}
%        \vertex (b) at (-4,-2){2}; 
%        \vertex (d) at (4,-2){2'}; 
%        \vertex (a) at (-4,2){1}; 
%        \vertex (c) at (4,2){1'};
%        \vertex (trr) at (4,2);
%        \vertex (tm) at (0,2);
%        \vertex (tll) at (-3.6,2);
%        \vertex (cll) at (-3.9,0);
%        \vertex (tlm) at (-3,2);
%        \vertex (clm) at (-3,0);
%        \vertex (tlmr) at (-2.5,2);
%        \vertex (clmr) at (-2.5,0);
%        \vertex (tlr) at (-2.1,2);
%        \vertex (clr) at (-2.1,0);
%        \vertex (tml) at (-.9,2);
%        \vertex (bml) at (-.9,0);
%        \vertex (tmm) at (0,2);
%        \vertex (bmm) at (0,0);
%        \vertex (tmmr) at (.5,2);
%        \vertex (bmmr) at (.5,0);
%        \vertex (tmr) at (.9,2);
%        \vertex (bmr) at (.9,0);
%        \vertex (bll) at (-3.6,-2);
%        \node  at (-.4,1){...};
%        %%%%%%% propagator zone %%%%%%%
%        \propag [scalar,mom={$\bar p_1$}] (a) to (tll); 
%        \propag [scalar,mom={$\bar p_2$}] (b) to (bll);
%        \propag [scalar] (tll) to (c);
%        \propag [scalar] (bll) to (d);
%        \propag [photon,red] (tml) to (bml);
%        \propag [photon,red] (tmm) to (bmm);
%        \propag [photon,red] (tmmr) to (bmmr);
%        \propag [photon,red] (tmr) to (bmr);
%        \end{feynhand}
%        \node [fill=red!20,ellipse,draw,minimum width = 1.5cm] at (0,0){1};
% \end{tikzpicture}

%graph 8: photon-1-loop-subleading-all
% $ \begin{tikzpicture}[baseline=0cm,scale=0.5]
%     \begin{feynhand}
%        % \vertex (b) at (-2.5,-1){2}; 
%        % \vertex (d) at (2.5,-1){2'}; 
%        % \vertex (a) at (-2.5,1){1}; 
%        % \vertex (c) at (2.5,1){1'};
%        \vertex (b) at (-2.5,-1); 
%        \vertex (d) at (2.5,-1); 
%        \vertex (a) at (-2.5,1); 
%        \vertex (c) at (2.5,1);
%        \vertex (tr) at (1,1);
%        \vertex (tm) at (0,1);
%        \vertex (tl) at (-1,1);
%        \vertex (br) at (1,-1);
%        \vertex (bm) at (0,-1);
%        \vertex (bl) at (-1,-1);
%        %%%%%%% propagator zone %%%%%%%
%        % \propag [scalar,mom={$\bar p_1$}] (a) to (tl); 
%        % \propag [scalar,mom={$\bar p_2$}] (b) to (bl);
%        % \propag [scalar] (tl) to (c);
%        % \propag [scalar] (bl) to (d);
%        % \propag [photon,red,revmom={[arrow style= red]$\bar k_1$}] (tl) to (bm);
%        % \propag [photon,red,revmom={[arrow style= red]$\bar k_2$}] (tr) to (bm);
%        \propag[scalar] (a) to (c);
%        \propag[scalar] (b) to (d);
%        \propag[photon, red] (tr) to (br);
%        \propag[photon, red] (tl) to (bl);
%     \end{feynhand}
% \end{tikzpicture} + 
%  %crossed
%  \begin{tikzpicture}[baseline=0cm,scale=0.5]
%     \begin{feynhand}
%        % \vertex (b) at (-2.5,-1){2}; 
%        % \vertex (d) at (2.5,-1){2'}; 
%        % \vertex (a) at (-2.5,1){1}; 
%        % \vertex (c) at (2.5,1){1'};
%        \vertex (b) at (-2.5,-1); 
%        \vertex (d) at (2.5,-1); 
%        \vertex (a) at (-2.5,1); 
%        \vertex (c) at (2.5,1);
%        \vertex (tr) at (1,1);
%        \vertex (tm) at (0,1);
%        \vertex (tl) at (-1,1);
%        \vertex (br) at (1,-1);
%        \vertex (bm) at (0,-1);
%        \vertex (bl) at (-1,-1);
%        \vertex (m) at (0, 0){};
%        %%%%%%% propagator zone %%%%%%%
%        % \propag [scalar,mom={$\bar p_1$}] (a) to (tl); 
%        % \propag [scalar,mom={$\bar p_2$}] (b) to (bl);
%        % \propag [scalar] (tl) to (c);
%        % \propag [scalar] (bl) to (d);
%        % \propag [photon,red,revmom={[arrow style= red]$\bar k_1$}] (tl) to (bm);
%        % \propag [photon,red,revmom={[arrow style= red]$\bar k_2$}] (tr) to (bm);
%        \propag[photon, red] (tr) to (bl);
%        \propag[photon,top, red] (tl) to (br);
%        \propag[scalar] (a) to (c);
%        \propag[scalar] (b) to (d);
%     \end{feynhand}
%  \end{tikzpicture} +
%  % triangle 
%  \left[\begin{tikzpicture}[baseline=0cm,scale=0.5]
%     \begin{feynhand}
%        % \vertex (b) at (-2.5,-1){2}; 
%        % \vertex (d) at (2.5,-1){2'}; 
%        % \vertex (a) at (-2.5,1){1}; 
%        % \vertex (c) at (2.5,1){1'};
%        \vertex (b) at (-2.5,-1); 
%        \vertex (d) at (2.5,-1); 
%        \vertex (a) at (-2.5,1); 
%        \vertex (c) at (2.5,1);
%        \vertex (tr) at (1,1);
%        \vertex (tm) at (0,1);
%        \vertex (tl) at (-1,1);
%        \vertex (br) at (1,-1);
%        \vertex (bm) at (0,-1);
%        \vertex (bl) at (-1,-1);
%        %%%%%%% propagator zone %%%%%%%
%        % \propag [scalar,mom={$\bar p_1$}] (a) to (tl); 
%        % \propag [scalar,mom={$\bar p_2$}] (b) to (bl);
%        % \propag [scalar] (tl) to (c);
%        % \propag [scalar] (bl) to (d);
%        % \propag [photon,red,revmom={[arrow style= red]$\bar k_1$}] (tl) to (bm);
%        % \propag [photon,red,revmom={[arrow style= red]$\bar k_2$}] (tr) to (bm);
%        \propag[scalar] (a) to (c);
%        \propag[scalar] (b) to (d);
%        \propag[photon, red] (tr) to (bm);
%        \propag[photon, red] (tl) to (bm);
%     \end{feynhand}
%     \end{tikzpicture}\qquad + \qquad (\text{top} \leftrightarrow \text{bottom}) \right] 
%     %\\
%     + \begin{tikzpicture}[baseline=0cm,scale=0.5]
%     \begin{feynhand}
%        % \vertex (b) at (-2.5,-1){2}; 
%        % \vertex (d) at (2.5,-1){2'}; 
%        % \vertex (a) at (-2.5,1){1}; 
%        % \vertex (c) at (2.5,1){1'};
%        \vertex (b) at (-2.5,-1); 
%        \vertex (d) at (2.5,-1); 
%        \vertex (a) at (-2.5,1); 
%        \vertex (c) at (2.5,1);
%        \vertex (tr) at (1,1);
%        \vertex (tm) at (0,1);
%        \vertex (tl) at (-1,1);
%        \vertex (br) at (1,-1);
%        \vertex (bm) at (0,-1);
%        \vertex (bl) at (-1,-1);
%        %%%%%%% propagator zone %%%%%%%
%        % \propag [scalar,mom={$\bar p_1$}] (a) to (tl); 
%        % \propag [scalar,mom={$\bar p_2$}] (b) to (bl);
%        % \propag [scalar] (tl) to (c);
%        % \propag [scalar] (bl) to (d);
%        % \propag [photon,red,revmom={[arrow style= red]$\bar k_1$}] (tl) to (bm);
%        % \propag [photon,red,revmom={[arrow style= red]$\bar k_2$}] (tr) to (bm);
%        \propag[scalar] (a) to (c);
%        \propag[scalar] (b) to (d);
%        \propag[photon, red] (tm) to [in=180, out=180](bm);
%        \propag[photon, red] (tm) to [in=0, out=0](bm);
%     \end{feynhand}
%  \end{tikzpicture} +     
%  \left\{\begin{tikzpicture}[baseline=0cm,scale=0.5]
%     \begin{feynhand}
%        % \vertex (b) at (-2.5,-1){2}; 
%        % \vertex (d) at (2.5,-1){2'}; 
%        % \vertex (a) at (-2.5,1){1}; 
%        % \vertex (c) at (2.5,1){1'};
%        \vertex (b) at (-2.5,-1); 
%        \vertex (d) at (2.5,-1); 
%        \vertex (a) at (-2.5,1); 
%        \vertex (c) at (2.5,1);
%        \vertex (tr) at (1,1);
%        \vertex (tm) at (0,1);
%        \vertex (tl) at (-1,1);
%        \vertex (br) at (1,-1);
%        \vertex (bm) at (0,-1);
%        \vertex (bl) at (-1,-1);
%        \vertex (tsr) at (1.5, 1);
%        \vertex (tsl) at (-1.5, 1);
%        \vertex (bsr) at (1.5, -1);
%        \vertex (bsl) at (-1.5, -1);
%        %%%%%%% propagator zone %%%%%%%
%        % \propag [scalar,mom={$\bar p_1$}] (a) to (tl); 
%        % \propag [scalar,mom={$\bar p_2$}] (b) to (bl);
%        % \propag [scalar] (tl) to (c);
%        % \propag [scalar] (bl) to (d);
%        % \propag [photon,red,revmom={[arrow style= red]$\bar k_1$}] (tl) to (bm);
%        % \propag [photon,red,revmom={[arrow style= red]$\bar k_2$}] (tr) to (bm);
%        \propag[scalar] (a) to (c);
%        \propag[scalar] (b) to (d);
%        \propag[photon, red] (tsr) to (bsr);
%        \propag[photon, red] (tsl) to [in=90, out=90] (tm);
%     \end{feynhand}
%  \end{tikzpicture} + \begin{tikzpicture}[baseline=0cm,scale=0.5]
%     \begin{feynhand}
%        % \vertex (b) at (-2.5,-1){2}; 
%        % \vertex (d) at (2.5,-1){2'}; 
%        % \vertex (a) at (-2.5,1){1}; 
%        % \vertex (c) at (2.5,1){1'};
%        \vertex (b) at (-2.5,-1); 
%        \vertex (d) at (2.5,-1); 
%        \vertex (a) at (-2.5,1); 
%        \vertex (c) at (2.5,1);
%        \vertex (tr) at (1,1);
%        \vertex (tm) at (0,1);
%        \vertex (tl) at (-1,1);
%        \vertex (br) at (1,-1);
%        \vertex (bm) at (0,-1);
%        \vertex (bl) at (-1,-1);
%        \vertex (tsr) at (1.5, 1);
%        \vertex (tsl) at (-1.5, 1);
%        \vertex (bsr) at (1.5, -1);
%        \vertex (bsl) at (-1.5, -1);
%        %%%%%%% propagator zone %%%%%%%
%        % \propag [scalar,mom={$\bar p_1$}] (a) to (tl); 
%        % \propag [scalar,mom={$\bar p_2$}] (b) to (bl);
%        % \propag [scalar] (tl) to (c);
%        % \propag [scalar] (bl) to (d);
%        % \propag [photon,red,revmom={[arrow style= red]$\bar k_1$}] (tl) to (bm);
%        % \propag [photon,red,revmom={[arrow style= red]$\bar k_2$}] (tr) to (bm);
%        \propag[scalar] (a) to (c);
%        \propag[scalar] (b) to (d);
%        \propag[photon, red] (tm) to (bm);
%        \propag[photon, red] (tsl) to [in=90, out=90] (tm);
%     \end{feynhand}
%  \end{tikzpicture} + \begin{tikzpicture}[baseline=0cm,scale=0.5]
%     \begin{feynhand}
%        % \vertex (b) at (-2.5,-1){2}; 
%        % \vertex (d) at (2.5,-1){2'}; 
%        % \vertex (a) at (-2.5,1){1}; 
%        % \vertex (c) at (2.5,1){1'};
%        \vertex (b) at (-2.5,-1); 
%        \vertex (d) at (2.5,-1); 
%        \vertex (a) at (-2.5,1); 
%        \vertex (c) at (2.5,1);
%        \vertex (tr) at (1,1);
%        \vertex (tm) at (0,1);
%        \vertex (tl) at (-1,1);
%        \vertex (br) at (1,-1);
%        \vertex (bm) at (0,-1);
%        \vertex (bl) at (-1,-1);
%        \vertex (tsr) at (1.5, 1);
%        \vertex (tsl) at (-1.5, 1);
%        \vertex (bsr) at (1.5, -1);
%        \vertex (bsl) at (-1.5, -1);
%        %%%%%%% propagator zone %%%%%%%
%        % \propag [scalar,mom={$\bar p_1$}] (a) to (tl); 
%        % \propag [scalar,mom={$\bar p_2$}] (b) to (bl);
%        % \propag [scalar] (tl) to (c);
%        % \propag [scalar] (bl) to (d);
%        % \propag [photon,red,revmom={[arrow style= red]$\bar k_1$}] (tl) to (bm);
%        % \propag [photon,red,revmom={[arrow style= red]$\bar k_2$}] (tr) to (bm);
%        \propag[scalar] (a) to (c);
%        \propag[scalar] (b) to (d);
%        \propag[photon, red] (tm) to (bm);
%        \propag[photon, red] (tsl) to [in=90, out=90] (tsr);
%     \end{feynhand}
%  \end{tikzpicture}
% %   \\ 
%  +
%  \begin{tikzpicture}[baseline=0cm,scale=0.5]
%     \begin{feynhand}
%        % \vertex (b) at (-2.5,-1){2}; 
%        % \vertex (d) at (2.5,-1){2'}; 
%        % \vertex (a) at (-2.5,1){1}; 
%        % \vertex (c) at (2.5,1){1'};
%        \vertex (b) at (-2.5,-1); 
%        \vertex (d) at (2.5,-1); 
%        \vertex (a) at (-2.5,1); 
%        \vertex (c) at (2.5,1);
%        \vertex (tr) at (1,1);
%        \vertex (tm) at (0,1);
%        \vertex (tl) at (-1,1);
%        \vertex (br) at (1,-1);
%        \vertex (bm) at (0,-1);
%        \vertex (bl) at (-1,-1);
%        \vertex (tsr) at (1.5, 1);
%        \vertex (tsl) at (-1.5, 1);
%        \vertex (bsr) at (1.5, -1);
%        \vertex (bsl) at (-1.5, -1);
%        %%%%%%% propagator zone %%%%%%%
%        % \propag [scalar,mom={$\bar p_1$}] (a) to (tl); 
%        % \propag [scalar,mom={$\bar p_2$}] (b) to (bl);
%        % \propag [scalar] (tl) to (c);
%        % \propag [scalar] (bl) to (d);
%        % \propag [photon,red,revmom={[arrow style= red]$\bar k_1$}] (tl) to (bm);
%        % \propag [photon,red,revmom={[arrow style= red]$\bar k_2$}] (tr) to (bm);
%        \propag[scalar] (a) to (c);
%        \propag[scalar] (b) to (d);
%        \propag[photon, red] (tm) to (bm);
%        \propag[photon, red] (tsr) to [in=90, out=90] (tm);
%     \end{feynhand}
%  \end{tikzpicture} +
%  \begin{tikzpicture}[baseline=0cm,scale=0.5]
%     \begin{feynhand}
%        % \vertex (b) at (-2.5,-1){2}; 
%        % \vertex (d) at (2.5,-1){2'}; 
%        % \vertex (a) at (-2.5,1){1}; 
%        % \vertex (c) at (2.5,1){1'};
%        \vertex (b) at (-2.5,-1); 
%        \vertex (d) at (2.5,-1); 
%        \vertex (a) at (-2.5,1); 
%        \vertex (c) at (2.5,1);
%        \vertex (tr) at (1,1);
%        \vertex (tm) at (0,1);
%        \vertex (tl) at (-1,1);
%        \vertex (br) at (1,-1);
%        \vertex (bm) at (0,-1);
%        \vertex (bl) at (-1,-1);
%        \vertex (tsr) at (1.5, 1);
%        \vertex (tsl) at (-1.5, 1);
%        \vertex (bsr) at (1.5, -1);
%        \vertex (bsl) at (-1.5, -1);
%        %%%%%%% propagator zone %%%%%%%
%        % \propag [scalar,mom={$\bar p_1$}] (a) to (tl); 
%        % \propag [scalar,mom={$\bar p_2$}] (b) to (bl);
%        % \propag [scalar] (tl) to (c);
%        % \propag [scalar] (bl) to (d);
%        % \propag [photon,red,revmom={[arrow style= red]$\bar k_1$}] (tl) to (bm);
%        % \propag [photon,red,revmom={[arrow style= red]$\bar k_2$}] (tr) to (bm);
%        \propag[scalar] (a) to (c);
%        \propag[scalar] (b) to (d);
%        \propag[photon, red] (tsl) to (bsl);
%        \propag[photon, red] (tsr) to [in=90, out=90] (tm);
%     \end{feynhand}
%  \end{tikzpicture} +  \begin{tikzpicture}[baseline=0cm,scale=0.5]
%     \begin{feynhand}
%        % \vertex (b) at (-2.5,-1){2}; 
%        % \vertex (d) at (2.5,-1){2'}; 
%        % \vertex (a) at (-2.5,1){1}; 
%        % \vertex (c) at (2.5,1){1'};
%        \vertex (b) at (-2.5,-1); 
%        \vertex (d) at (2.5,-1); 
%        \vertex (a) at (-2.5,1); 
%        \vertex (c) at (2.5,1);
%        \vertex (tr) at (1,1);
%        \vertex (tm) at (0,1);
%        \vertex (tl) at (-1,1);
%        \vertex (br) at (1,-1);
%        \vertex (bm) at (0,-1);
%        \vertex (bl) at (-1,-1);
%        \vertex (tsr) at (1.5, 1);
%        \vertex (tsl) at (-1.5, 1);
%        \vertex (bsr) at (1.5, -1);
%        \vertex (bsl) at (-1.5, -1);
%        \vertex (ttm) at (0, 2.2);
%        \vertex (bbm) at (0, -2.2);
%        %%%%%%% propagator zone %%%%%%%
%        % \propag [scalar,mom={$\bar p_1$}] (a) to (tl); 
%        % \propag [scalar,mom={$\bar p_2$}] (b) to (bl);
%        % \propag [scalar] (tl) to (c);
%        % \propag [scalar] (bl) to (d);
%        % \propag [photon,red,revmom={[arrow style= red]$\bar k_1$}] (tl) to (bm);
%        % \propag [photon,red,revmom={[arrow style= red]$\bar k_2$}] (tr) to (bm);
%        \propag[scalar] (a) to (c);
%        \propag[scalar] (b) to (d);
%        \propag[photon, red] (tsl) to (bsl);
%        \propag[photon, red] (tm) to [in=0, out=0] (ttm);
%        \propag[photon, red] (tm) to [in = 180, out =180] (ttm);
%     \end{feynhand}
%  \end{tikzpicture} +  \begin{tikzpicture}[baseline=0cm,scale=0.5]
%     \begin{feynhand}
%        % \vertex (b) at (-2.5,-1){2}; 
%        % \vertex (d) at (2.5,-1){2'}; 
%        % \vertex (a) at (-2.5,1){1}; 
%        % \vertex (c) at (2.5,1){1'};
%        \vertex (b) at (-2.5,-1); 
%        \vertex (d) at (2.5,-1); 
%        \vertex (a) at (-2.5,1); 
%        \vertex (c) at (2.5,1);
%        \vertex (tr) at (1,1);
%        \vertex (tm) at (0,1);
%        \vertex (tl) at (-1,1);
%        \vertex (br) at (1,-1);
%        \vertex (bm) at (0,-1);
%        \vertex (bl) at (-1,-1);
%        \vertex (tsr) at (1.5, 1);
%        \vertex (tsl) at (-1.5, 1);
%        \vertex (bsr) at (1.5, -1);
%        \vertex (bsl) at (-1.5, -1);
%        \vertex (ttm) at (0, 2.2);
%        \vertex (bbm) at (0, -2.2);
%        %%%%%%% propagator zone %%%%%%%
%        % \propag [scalar,mom={$\bar p_1$}] (a) to (tl); 
%        % \propag [scalar,mom={$\bar p_2$}] (b) to (bl);
%        % \propag [scalar] (tl) to (c);
%        % \propag [scalar] (bl) to (d);
%        % \propag [photon,red,revmom={[arrow style= red]$\bar k_1$}] (tl) to (bm);
%        % \propag [photon,red,revmom={[arrow style= red]$\bar k_2$}] (tr) to (bm);
%        \propag[scalar] (a) to (c);
%        \propag[scalar] (b) to (d);
%        \propag[photon, red] (tsr) to (bsr);
%        \propag[photon, red] (tm) to [in=0, out=0] (ttm);
%        \propag[photon, red] (tm) to [in = 180, out =180] (ttm);
%     \end{feynhand}
%  \end{tikzpicture} + \quad (\text{top} \leftrightarrow \text{bottom}) \right\} 
% $

%graph 9: photon-worldline-sliding
%     $\begin{tikzpicture}[baseline=0cm,scale=0.5]
%     \begin{feynhand}
%        % \vertex (b) at (-2.5,-1){2}; 
%        % \vertex (d) at (2.5,-1){2'}; 
%        % \vertex (a) at (-2.5,1){1}; 
%        % \vertex (c) at (2.5,1){1'};
%        \vertex (b) at (-2.5,-1); 
%        \vertex (d) at (2.5,-1); 
%        \vertex (a) at (-2.5,1); 
%        \vertex (c) at (2.5,1);
%        \vertex [dot](tr) at (1,1){};
%        \vertex (tm) at (0,1);
%        \vertex [dot](tl) at (-1,1){};
%        \vertex [dot](br) at (1,-1){};
%        \vertex (bm) at (0,-1);
%        \vertex [dot](bl) at (-1,-1){};
%        %%%%%%% propagator zone %%%%%%%
%        % \propag [scalar,mom={$\bar p_1$}] (a) to (tl); 
%        % \propag [scalar,mom={$\bar p_2$}] (b) to (bl);
%        % \propag [scalar] (tl) to (c);
%        % \propag [scalar] (bl) to (d);
%        % \propag [photon,red,revmom={[arrow style= red]$\bar k_1$}] (tl) to (bm);
%        % \propag [photon,red,revmom={[arrow style= red]$\bar k_2$}] (tr) to (bm);
%        \propag[scalar] (a) to (c);
%        \propag[scalar] (b) to (d);
%        \propag[photon, red] (tr) to (br);
%        \propag[photon, red] (tl) to (bl);
%     \end{feynhand}
%  \end{tikzpicture} + 
% \begin{tikzpicture}[baseline=0cm,scale=0.5]
%     \begin{feynhand}
%        % \vertex (b) at (-2.5,-1){2}; 
%        % \vertex (d) at (2.5,-1){2'}; 
%        % \vertex (a) at (-2.5,1){1}; 
%        % \vertex (c) at (2.5,1){1'};
%        \vertex (b) at (-2.5,-1); 
%        \vertex (d) at (2.5,-1); 
%        \vertex (a) at (-2.5,1); 
%        \vertex (c) at (2.5,1);
%        \vertex (tr) at (1,1);
%        \vertex [dot](tm) at (0,1){};
%        \vertex (tl) at (-1,1);
%        \vertex (br) at (1,-1);
%        \vertex (bm) at (0,-1);
%        \vertex (bl) at (-1,-1);
%        \vertex [dot](tsr) at (1.5, 1){};
%        \vertex [dot](tsl) at (-1.5, 1){};
%        \vertex [dot](bsr) at (1.5, -1){};
%        \vertex (bsl) at (-1.5, -1);
%        %%%%%%% propagator zone %%%%%%%
%        % \propag [scalar,mom={$\bar p_1$}] (a) to (tl); 
%        % \propag [scalar,mom={$\bar p_2$}] (b) to (bl);
%        % \propag [scalar] (tl) to (c);
%        % \propag [scalar] (bl) to (d);
%        % \propag [photon,red,revmom={[arrow style= red]$\bar k_1$}] (tl) to (bm);
%        % \propag [photon,red,revmom={[arrow style= red]$\bar k_2$}] (tr) to (bm);
%        \propag[scalar] (a) to (c);
%        \propag[scalar] (b) to (d);
%        \propag[photon, red] (tsr) to (bsr);
%        \propag[photon, red] (tsl) to [in=90, out=90] (tm);
%     \end{feynhand}
%  \end{tikzpicture} + 
% \begin{tikzpicture}[baseline=0cm,scale=0.5]
%     \begin{feynhand}
%        % \vertex (b) at (-2.5,-1){2}; 
%        % \vertex (d) at (2.5,-1){2'}; 
%        % \vertex (a) at (-2.5,1){1}; 
%        % \vertex (c) at (2.5,1){1'};
%        \vertex (b) at (-2.5,-1); 
%        \vertex (d) at (2.5,-1); 
%        \vertex (a) at (-2.5,1); 
%        \vertex (c) at (2.5,1);
%        \vertex (tr) at (1,1);
%        \vertex (tm) at (0,1);
%        \vertex (tl) at (-1,1);
%        \vertex (br) at (1,-1);
%        \vertex [dot] (bm) at (0,-1){};
%        \vertex (bl) at (-1,-1);
%        \vertex [dot] (tsr) at (1.5, 1){};
%        \vertex [dot] (tsl) at (-1.5, 1);
%        \vertex [dot] (bsr) at (1.5, -1){};
%        \vertex [dot] (bsl) at (-1.5, -1){};
%        %%%%%%% propagator zone %%%%%%%
%        % \propag [scalar,mom={$\bar p_1$}] (a) to (tl); 
%        % \propag [scalar,mom={$\bar p_2$}] (b) to (bl);
%        % \propag [scalar] (tl) to (c);
%        % \propag [scalar] (bl) to (d);
%        % \propag [photon,red,revmom={[arrow style= red]$\bar k_1$}] (tl) to (bm);
%        % \propag [photon,red,revmom={[arrow style= red]$\bar k_2$}] (tr) to (bm);
%        \propag[scalar] (a) to (c);
%        \propag[scalar] (b) to (d);
%        \propag[photon, red] (tsr) to (bsr);
%        \propag[photon, red] (bsl) to [in=270, out=270] (bm);
%     \end{feynhand}
%  \end{tikzpicture}$

%graph 10: photon-1-loop-ssc-radiative
% \begin{tikzpicture}[baseline=-0cm]
%    \begin{feynhand}
%       \vertex (b) at (-2,0){2}; 
%       \vertex (d) at (2,0){4};
%       \vertex (a) at (-2,1){1}; 
%       \vertex (c) at (2,1){3};
%       \vertex [dot](tr) at (1,1){};
%       \vertex [dot](trm) at (0.5,1){};
%       \vertex [dot](tm) at (0,1){};
%       \vertex [dot](tlm) at (-0.5,1);
%       \vertex [dot](tl) at (-1,1){};
%       \vertex [dot](br) at (1,0){};
%       \vertex [dot](brm) at (0.5,0){};
%       \vertex [dot](bm) at (0,0);
%       \vertex [dot](blm) at (-0.5,0);
%       \vertex [dot](bl) at (-1,0);
%       %%%%%% propagators %%%%%%
%       \propag [scalar] (a) to (c); 
%       \propag [scalar] (b) to (d);
%       \propag [photon,red] (tr) to (br);
%       \propag [photon,red] (trm) to (brm);
%       \propag [photon,red] (tm) [in=90, out=90, looseness=1] to (tl);
%    \end{feynhand}
% \end{tikzpicture}
% \begin{tikzpicture}[baseline=-0cm]
%    \begin{feynhand}
%       \vertex (b) at (-2,0){2}; 
%       \vertex (d) at (2,0){4};
%       \vertex (a) at (-2,1){1}; 
%       \vertex (c) at (2,1){3};
%       \vertex [dot](tr) at (1,1){};
%       \vertex [dot](trm) at (0.5,1){};
%       \vertex [dot](tm) at (0,1);
%       \vertex [dot](tlm) at (-0.5,1);
%       \vertex [dot](tl) at (-1,1);
%       \vertex [dot](br) at (1,0){};
%       \vertex [dot](brm) at (0.5,0){};
%       \vertex [dot](bm) at (0,0){};
%       \vertex [dot](blm) at (-0.5,0);
%       \vertex [dot](bl) at (-1,0){};
%       %%%%%% propagators %%%%%%
%       \propag [scalar] (a) to (c); 
%       \propag [scalar] (b) to (d);
%       \propag [photon,red] (tr) to (br);
%       \propag [photon,red] (bm) [in=270, out=270, looseness=1] to (bl);
%       \propag [photon,red] (trm) to (brm);
%    \end{feynhand}
% \end{tikzpicture}
% \begin{tikzpicture}[baseline=-0cm]
%    \begin{feynhand}
%       \vertex (b) at (-2,0){2}; 
%       \vertex (d) at (2,0){4};
%       \vertex (a) at (-2,1){1}; 
%       \vertex (c) at (2,1){3};
%       \vertex [dot](tr) at (1.5,1){};
%       \vertex [dot](trm) at (1,1){};
%       \vertex [dot](tm) at (0,1){};
%       \vertex [dot](tlm) at (-0.5,1){};
%       \vertex [dot](tl) at (-1.5,1){};
%       \vertex [dot](br) at (1.5,0){};
%       \vertex [dot](brm) at (1,0);
%       \vertex [dot](bm) at (0,0);
%       \vertex [dot](blm) at (-0.5,0);
%       \vertex [dot](bl) at (-1.5,0);
%       %%%%%% propagators %%%%%%
%       \propag [scalar] (a) to (c); 
%       \propag [scalar] (b) to (d);
%       \propag [photon,red] (tr) to (br);
%       \propag [photon,red] (tl) [in=90, out=90, looseness=1] to (tlm);
%       \propag [photon,red] (tm) [in=90, out=90, looseness=1] to (trm);
%    \end{feynhand}
% \end{tikzpicture}
% \begin{tikzpicture}[baseline=-0cm]
%    \begin{feynhand}
%       \vertex (b) at (-2,0){2}; 
%       \vertex (d) at (2,0){4};
%       \vertex (a) at (-2,1){1}; 
%       \vertex (c) at (2,1){3};
%       \vertex [dot](tr) at (1.5,1){};
%       \vertex [dot](trm) at (1,1);
%       \vertex [dot](tm) at (0,1);
%       \vertex [dot](tlm) at (-0.5,1);
%       \vertex [dot](tl) at (-1.5,1);
%       \vertex [dot](br) at (1.5,0){};
%       \vertex [dot](brm) at (1,0){};
%       \vertex [dot](bm) at (0,0){};
%       \vertex [dot](blm) at (-0.5,0){};
%       \vertex [dot](bl) at (-1.5,0){};
%       %%%%%% propagators %%%%%%
%       \propag [scalar] (a) to (c); 
%       \propag [scalar] (b) to (d);
%       \propag [photon,red] (tr) to (br);
%       \propag [photon,red] (bl) [in=270, out=270, looseness=1] to (blm);
%       \propag [photon,red] (bm) [in=270, out=270, looseness=1] to (brm);
%    \end{feynhand}
% \end{tikzpicture}
% \begin{tikzpicture}[baseline=-0cm]
%    \begin{feynhand}
%       \vertex (b) at (-2,0){2}; 
%       \vertex (d) at (2,0){4};
%       \vertex (a) at (-2,1){1}; 
%       \vertex (c) at (2,1){3};
%       \vertex [dot](tr) at (1.5,1);
%       \vertex [dot](trm) at (1,1){};
%       \vertex [dot](tm) at (0,1);
%       \vertex [dot](tlm) at (-0.5,1){};
%       \vertex [dot](tl) at (-1.5,1){};
%       \vertex [dot](br) at (1.5,0);
%       \vertex [dot](brm) at (1,0){};
%       \vertex [dot](bm) at (0,0);
%       \vertex [dot](blm) at (-0.5,0){};
%       \vertex [dot](bl) at (-1.5,0){};
%       %%%%%% propagators %%%%%%
%       \propag [scalar] (a) to (c); 
%       \propag [scalar] (b) to (d);
%       \propag [photon,red] (trm) to (brm);
%       \propag [photon,red] (tl) [in=90, out=90, looseness=1] to (tlm);
%       \propag [photon,red] (bl) [in=270, out=270, looseness=1] to (blm);
%    \end{feynhand}
% \end{tikzpicture}

%graph 11: photon-1-loop-classical-radiative
% \begin{tikzpicture}[baseline=-0cm]
%    \begin{feynhand}
%       \vertex (b) at (-2,0){2}; 
%       \vertex (d) at (2,0){4};
%       \vertex (a) at (-2,1){1}; 
%       \vertex (c) at (2,1){3};
%       \vertex [dot](tr) at (1.5,1){};
%       \vertex [dot](trm) at (1,1){};
%       \vertex [dot](tm) at (0,1){};
%       \vertex [dot](tlm) at (-0.5,1){};
%       \vertex [dot](tl) at (-1.5,1){};
%       \vertex [dot](br) at (1.5,0){};
%       \vertex [dot](brm) at (1,0);
%       \vertex [dot](bm) at (0,0);
%       \vertex [dot](blm) at (-0.5,0);
%       \vertex [dot](bl) at (-1.5,0);
%       %%%%%% propagators %%%%%%
%       \propag [gho] (a) to (c); 
%       \propag [gho] (b) to (d);
%       \propag [photon,red] (tr) to (br);
%       \propag [photon,red] (tl) [in=90, out=90, looseness=1] to (tlm);
%       \propag [photon,red] (tm) [in=90, out=90, looseness=1] to (trm);
%       %%%%%% contractions %%%%%%
%       \propag [plain,ultra thick, black] (tl)  to (tlm);
%       \propag [plain,ultra thick, black] (tl) [in=270, out=270, looseness=1]  to (tlm);
%    \end{feynhand}
% \end{tikzpicture}
% \begin{tikzpicture}[baseline=-0cm]
%    \begin{feynhand}
%       \vertex (b) at (-2,0){2}; 
%       \vertex (d) at (2,0){4};
%       \vertex (a) at (-2,1){1}; 
%       \vertex (c) at (2,1){3};
%       \vertex [dot](tr) at (1.5,1){};
%       \vertex [dot](trm) at (1,1){};
%       \vertex [dot](tm) at (0,1){};
%       \vertex [dot](tlm) at (-0.5,1){};
%       \vertex [dot](tl) at (-1.5,1){};
%       \vertex [dot](br) at (1.5,0){};
%       \vertex [dot](brm) at (1,0);
%       \vertex [dot](bm) at (0,0);
%       \vertex [dot](blm) at (-0.5,0);
%       \vertex [dot](bl) at (-1.5,0);
%       %%%%%% propagators %%%%%%
%       \propag [gho] (a) to (c); 
%       \propag [gho] (b) to (d);
%       \propag [photon,red] (tr) to (br);
%       \propag [photon,red] (tl) [in=90, out=90, looseness=1] to (tlm);
%       \propag [photon,red] (tm) [in=90, out=90, looseness=1] to (trm);
%       %%%%%% contractions %%%%%%
%       \propag [plain,ultra thick, black] (tl)  to (tlm);
%       \propag [plain,ultra thick, black] (tl) [in=270, out=270, looseness=1]  to (tm);
%    \end{feynhand}
% \end{tikzpicture}
% \begin{tikzpicture}[baseline=-0cm]
%    \begin{feynhand}
%       \vertex (b) at (-2,0){2}; 
%       \vertex (d) at (2,0){4};
%       \vertex (a) at (-2,1){1}; 
%       \vertex (c) at (2,1){3};
%       \vertex [dot](tr) at (1.5,1){};
%       \vertex [dot](trm) at (1,1){};
%       \vertex [dot](tm) at (0,1){};
%       \vertex [dot](tlm) at (-0.5,1){};
%       \vertex [dot](tl) at (-1.5,1){};
%       \vertex [dot](br) at (1.5,0){};
%       \vertex [dot](brm) at (1,0);
%       \vertex [dot](bm) at (0,0);
%       \vertex [dot](blm) at (-0.5,0);
%       \vertex [dot](bl) at (-1.5,0);
%       %%%%%% propagators %%%%%%
%       \propag [gho] (a) to (c); 
%       \propag [gho] (b) to (d);
%       \propag [photon,red] (tr) to (br);
%       \propag [photon,red] (tl) [in=90, out=90, looseness=1] to (tlm);
%       \propag [photon,red] (tm) [in=90, out=90, looseness=1] to (trm);
%       %%%%%% contractions %%%%%%
%       \propag [plain,ultra thick, black] (tl)  to (tlm);
%       \propag [plain,ultra thick, black] (tl) [in=270, out=270, looseness=0.5]  to (tr);
%    \end{feynhand}
% \end{tikzpicture}
% \begin{tikzpicture}[baseline=-0cm]
%    \begin{feynhand}
%       \vertex (b) at (-2,0){2}; 
%       \vertex (d) at (2,0){4};
%       \vertex (a) at (-2,1){1}; 
%       \vertex (c) at (2,1){3};
%       \vertex [dot](tr) at (1.5,1){};
%       \vertex [dot](trm) at (1,1){};
%       \vertex [dot](tm) at (0,1){};
%       \vertex [dot](tlm) at (-0.5,1){};
%       \vertex [dot](tl) at (-1.5,1){};
%       \vertex [dot](br) at (1.5,0){};
%       \vertex [dot](brm) at (1,0);
%       \vertex [dot](bm) at (0,0);
%       \vertex [dot](blm) at (-0.5,0);
%       \vertex [dot](bl) at (-1.5,0);
%       %%%%%% propagators %%%%%%
%       \propag [gho] (a) to (c); 
%       \propag [gho] (b) to (d);
%       \propag [photon,red] (tr) to (br);
%       \propag [photon,red] (tl) [in=90, out=90, looseness=1] to (tlm);
%       \propag [photon,red] (tm) [in=90, out=90, looseness=1] to (trm);
%       %%%%%% contractions %%%%%%
%       \propag [plain,ultra thick, black] (tm)  to (tlm);
%       \propag [plain,ultra thick, black] (trm) to (tr);
%    \end{feynhand}
% \end{tikzpicture}
% \begin{tikzpicture}[baseline=-0cm]
%    \begin{feynhand}
%       \vertex (b) at (-2,0){2}; 
%       \vertex (d) at (2,0){4};
%       \vertex (a) at (-2,1){1}; 
%       \vertex (c) at (2,1){3};
%       \vertex [dot](tr) at (1.5,1){};
%       \vertex [dot](trm) at (1,1){};
%       \vertex [dot](tm) at (0,1){};
%       \vertex [dot](tlm) at (-0.5,1){};
%       \vertex [dot](tl) at (-1.5,1){};
%       \vertex [dot](br) at (1.5,0){};
%       \vertex [dot](brm) at (1,0);
%       \vertex [dot](bm) at (0,0);
%       \vertex [dot](blm) at (-0.5,0);
%       \vertex [dot](bl) at (-1.5,0);
%       %%%%%% propagators %%%%%%
%       \propag [gho] (a) to (c); 
%       \propag [gho] (b) to (d);
%       \propag [photon,red] (tr) to (br);
%       \propag [photon,red] (tl) [in=90, out=90, looseness=1] to (tlm);
%       \propag [photon,red] (tm) [in=90, out=90, looseness=1] to (trm);
%       %%%%%% contractions %%%%%%
%       \propag [plain,ultra thick, black] (tm)  to (tlm);
%       \propag [plain,ultra thick, black] (tm) to [in=270, out=270, looseness=1]  (tr);
%    \end{feynhand}
% \end{tikzpicture}
% \begin{tikzpicture}[baseline=-0cm]
%    \begin{feynhand}
%       \vertex (b) at (-2,0){2}; 
%       \vertex (d) at (2,0){4};
%       \vertex (a) at (-2,1){1}; 
%       \vertex (c) at (2,1){3};
%       \vertex [dot](tr) at (1.5,1){};
%       \vertex [dot](trm) at (1,1){};
%       \vertex [dot](tm) at (0,1){};
%       \vertex [dot](tlm) at (-0.5,1){};
%       \vertex [dot](tl) at (-1.5,1){};
%       \vertex [dot](br) at (1.5,0){};
%       \vertex [dot](brm) at (1,0);
%       \vertex [dot](bm) at (0,0);
%       \vertex [dot](blm) at (-0.5,0);
%       \vertex [dot](bl) at (-1.5,0);
%       %%%%%% propagators %%%%%%
%       \propag [gho] (a) to (c); 
%       \propag [gho] (b) to (d);
%       \propag [photon,red] (tr) to (br);
%       \propag [photon,red] (tl) [in=90, out=90, looseness=1] to (tlm);
%       \propag [photon,red] (tm) [in=90, out=90, looseness=1] to (trm);
%       %%%%%% contractions %%%%%%
%       \propag [plain,ultra thick, black] (tl)  to (tlm);
%       \propag [plain,ultra thick, black] (tm)   to (trm);
%    \end{feynhand}
% \end{tikzpicture}
% \begin{tikzpicture}[baseline=-0cm]
%    \begin{feynhand}
%       \vertex (b) at (-2,0){2}; 
%       \vertex (d) at (2,0){4};
%       \vertex (a) at (-2,1){1}; 
%       \vertex (c) at (2,1){3};
%       \vertex [dot](tr) at (1.5,1){};
%       \vertex [dot](trm) at (1,1){};
%       \vertex [dot](tm) at (0,1){};
%       \vertex [dot](tlm) at (-0.5,1){};
%       \vertex [dot](tl) at (-1.5,1){};
%       \vertex [dot](br) at (1.5,0){};
%       \vertex [dot](brm) at (1,0);
%       \vertex [dot](bm) at (0,0);
%       \vertex [dot](blm) at (-0.5,0);
%       \vertex [dot](bl) at (-1.5,0);
%       %%%%%% propagators %%%%%%
%       \propag [gho] (a) to (c); 
%       \propag [gho] (b) to (d);
%       \propag [photon,red] (tr) to (br);
%       \propag [photon,red] (tl) [in=90, out=90, looseness=1] to (tlm);
%       \propag [photon,red] (tm) [in=90, out=90, looseness=1] to (trm);
%       %%%%%% contractions %%%%%%
%       \propag [plain,ultra thick, black] (tl)  to (tlm);
%       \propag [plain,ultra thick, black] (tm) [in=270, out=270, looseness=1]  to (tr);
%    \end{feynhand}
% \end{tikzpicture}
% \\
% \begin{tikzpicture}[baseline=-0cm]
%    \begin{feynhand}
%       \vertex (b) at (-2,0){2}; 
%       \vertex (d) at (2,0){4};
%       \vertex (a) at (-2,1){1}; 
%       \vertex (c) at (2,1){3};
%       \vertex [dot](tr) at (1.5,1);
%       \vertex [dot](trm) at (1,1){};
%       \vertex [dot](tm) at (0,1){};
%       \vertex [dot](tlm) at (-0.5,1);
%       \vertex [dot](tl) at (-1,1){};
%       \vertex [dot](br) at (1.5,0);
%       \vertex [dot](brm) at (1,0){};
%       \vertex [dot](bm) at (0,0){};
%       \vertex [dot](blm) at (-0.5,0);
%       \vertex [dot](bl) at (-1,0){};
%       %%%%%% propagators %%%%%%
%       \propag [gho] (a) to (c); 
%       \propag [gho] (b) to (d);
%       \propag [photon,red] (trm) to (brm);
%       \propag [photon,red] (tl) [in=90, out=90, looseness=1] to (tm);
%       \propag [photon,red] (bl) [in=270, out=270, looseness=1] to (bm);
%       %%%%%% contractions %%%%%%
%       \propag [plain,ultra thick, black] (tl)  to (trm);
%    \end{feynhand}
% \end{tikzpicture}
% \begin{tikzpicture}[baseline=-0cm]
%    \begin{feynhand}
%       \vertex (b) at (-2,0){2}; 
%       \vertex (d) at (2,0){4};
%       \vertex (a) at (-2,1){1}; 
%       \vertex (c) at (2,1){3};
%       \vertex [dot](tr) at (1.5,1);
%       \vertex [dot](trm) at (1,1){};
%       \vertex [dot](tm) at (0,1){};
%       \vertex [dot](tlm) at (-0.5,1);
%       \vertex [dot](tl) at (-1,1){};
%       \vertex [dot](br) at (1.5,0);
%       \vertex [dot](brm) at (1,0){};
%       \vertex [dot](bm) at (0,0){};
%       \vertex [dot](blm) at (-0.5,0);
%       \vertex [dot](bl) at (-1,0){};
%       %%%%%% propagators %%%%%%
%       \propag [gho] (a) to (c); 
%       \propag [gho] (b) to (d);
%       \propag [photon,red] (trm) to (brm);
%       \propag [photon,red] (tl) [in=90, out=90, looseness=1] to (tm);
%       \propag [photon,red] (bl) [in=270, out=270, looseness=1] to (bm);
%       %%%%%% contractions %%%%%%
%       \propag [plain,ultra thick, black] (tl)  to (tm);
%       \propag [plain,ultra thick, black] (brm)  to (bm);
%    \end{feynhand}
% \end{tikzpicture}
% \begin{tikzpicture}[baseline=-0cm]
%    \begin{feynhand}
%       \vertex (b) at (-2,0){2}; 
%       \vertex (d) at (2,0){4};
%       \vertex (a) at (-2,1){1}; 
%       \vertex (c) at (2,1){3};
%       \vertex [dot](tr) at (1.5,1);
%       \vertex [dot](trm) at (1,1){};
%       \vertex [dot](tm) at (0,1){};
%       \vertex [dot](tlm) at (-0.5,1);
%       \vertex [dot](tl) at (-1,1){};
%       \vertex [dot](br) at (1.5,0);
%       \vertex [dot](brm) at (1,0){};
%       \vertex [dot](bm) at (0,0){};
%       \vertex [dot](blm) at (-0.5,0);
%       \vertex [dot](bl) at (-1,0){};
%       %%%%%% propagators %%%%%%
%       \propag [gho] (a) to (c); 
%       \propag [gho] (b) to (d);
%       \propag [photon,red] (trm) to (brm);
%       \propag [photon,red] (tl) [in=90, out=90, looseness=1] to (tm);
%       \propag [photon,red] (bl) [in=270, out=270, looseness=1] to (bm);
%       %%%%%% contractions %%%%%%
%       \propag [plain,ultra thick, black] (tl)  to (tm);
%       \propag [plain,ultra thick, black] (bl)  to (bm);
%    \end{feynhand}
% \end{tikzpicture}
% \begin{tikzpicture}[baseline=-0cm]
%    \begin{feynhand}
%       \vertex (b) at (-2,0){2}; 
%       \vertex (d) at (2,0){4};
%       \vertex (a) at (-2,1){1}; 
%       \vertex (c) at (2,1){3};
%       \vertex [dot](tr) at (1.5,1);
%       \vertex [dot](trm) at (1,1){};
%       \vertex [dot](tm) at (0,1){};
%       \vertex [dot](tlm) at (-0.5,1);
%       \vertex [dot](tl) at (-1,1){};
%       \vertex [dot](br) at (1.5,0);
%       \vertex [dot](brm) at (1,0){};
%       \vertex [dot](bm) at (0,0){};
%       \vertex [dot](blm) at (-0.5,0);
%       \vertex [dot](bl) at (-1,0){};
%       %%%%%% propagators %%%%%%
%       \propag [gho] (a) to (c); 
%       \propag [gho] (b) to (d);
%       \propag [photon,red] (trm) to (brm);
%       \propag [photon,red] (tl) [in=90, out=90, looseness=1] to (tm);
%       \propag [photon,red] (bl) [in=270, out=270, looseness=1] to (bm);
%       %%%%%% contractions %%%%%%
%       \propag [plain,ultra thick, black] (bl)  to (brm);
%    \end{feynhand}
% \end{tikzpicture}
% \begin{tikzpicture}[baseline=-0cm]
%    \begin{feynhand}
%       \vertex (b) at (-2,0){2}; 
%       \vertex (d) at (2,0){4};
%       \vertex (a) at (-2,1){1}; 
%       \vertex (c) at (2,1){3};
%       \vertex [dot](tr) at (1.5,1);
%       \vertex [dot](trm) at (1,1){};
%       \vertex [dot](tm) at (0,1){};
%       \vertex [dot](tlm) at (-0.5,1);
%       \vertex [dot](tl) at (-1,1){};
%       \vertex [dot](br) at (1.5,0);
%       \vertex [dot](brm) at (1,0){};
%       \vertex [dot](bm) at (0,0){};
%       \vertex [dot](blm) at (-0.5,0);
%       \vertex [dot](bl) at (-1,0){};
%       %%%%%% propagators %%%%%%
%       \propag [gho] (a) to (c); 
%       \propag [gho] (b) to (d);
%       \propag [photon,red] (trm) to (brm);
%       \propag [photon,red] (tl) [in=90, out=90, looseness=1] to (tm);
%       \propag [photon,red] (bl) [in=270, out=270, looseness=1] to (bm);
%       %%%%%% contractions %%%%%%
%       \propag [plain,ultra thick, black] (bl)  to (bm);
%       \propag [plain,ultra thick, black] (trm)  to (tm);
%    \end{feynhand}
% \end{tikzpicture}
% \begin{tikzpicture}[baseline=-0cm]
%    \begin{feynhand}
%       \vertex (b) at (-2,0){2}; 
%       \vertex (d) at (2,0){4};
%       \vertex (a) at (-2,1){1}; 
%       \vertex (c) at (2,1){3};
%       \vertex [dot](tr) at (1.5,1);
%       \vertex [dot](trm) at (1,1){};
%       \vertex [dot](tm) at (0,1){};
%       \vertex [dot](tlm) at (-0.5,1);
%       \vertex [dot](tl) at (-1,1){};
%       \vertex [dot](br) at (1.5,0);
%       \vertex [dot](brm) at (1,0){};
%       \vertex [dot](bm) at (0,0){};
%       \vertex [dot](blm) at (-0.5,0);
%       \vertex [dot](bl) at (-1,0){};
%       %%%%%% propagators %%%%%%
%       \propag [gho] (a) to (c); 
%       \propag [gho] (b) to (d);
%       \propag [photon,red] (trm) to (brm);
%       \propag [photon,red] (tl) [in=90, out=90, looseness=1] to (tm);
%       \propag [photon,red] (bl) [in=270, out=270, looseness=1] to (bm);
%       %%%%%% contractions %%%%%%
%       \propag [plain,ultra thick, black] (tm)  to (trm);
%       \propag [plain,ultra thick, black] (bm)  to (brm);
%    \end{feynhand}
% \end{tikzpicture}
% \begin{tikzpicture}[baseline=-0cm]
%    \begin{feynhand}
%       \vertex (b) at (-2,0){2}; 
%       \vertex (d) at (2,0){4};
%       \vertex (a) at (-2,1){1}; 
%       \vertex (c) at (2,1){3};
%       \vertex [dot](tr) at (1.5,1);
%       \vertex [dot](trm) at (1,1){};
%       \vertex [dot](tm) at (0,1){};
%       \vertex [dot](tlm) at (-0.5,1);
%       \vertex [dot](tl) at (-1,1){};
%       \vertex [dot](br) at (1.5,0);
%       \vertex [dot](brm) at (1,0){};
%       \vertex [dot](bm) at (0,0){};
%       \vertex [dot](blm) at (-0.5,0);
%       \vertex [dot](bl) at (-1,0){};
%       %%%%%% propagators %%%%%%
%       \propag [gho] (a) to (c); 
%       \propag [gho] (b) to (d);
%       \propag [photon,red] (trm) to (brm);
%       \propag [photon,red] (tl) [in=90, out=90, looseness=1] to (tm);
%       \propag [photon,red] (bl) [in=270, out=270, looseness=1] to (bm);
%       %%%%%% contractions %%%%%%
%       \propag [plain,ultra thick, black] (tl)  to [in=270, out=270, looseness=1] (trm);
%       \propag [plain,ultra thick, black] (tm)  to (trm);
%    \end{feynhand}
% \end{tikzpicture}
% \begin{tikzpicture}[baseline=-0cm]
%    \begin{feynhand}
%       \vertex (b) at (-2,0){2}; 
%       \vertex (d) at (2,0){4};
%       \vertex (a) at (-2,1){1}; 
%       \vertex (c) at (2,1){3};
%       \vertex [dot](tr) at (1.5,1);
%       \vertex [dot](trm) at (1,1){};
%       \vertex [dot](tm) at (0,1){};
%       \vertex [dot](tlm) at (-0.5,1);
%       \vertex [dot](tl) at (-1,1){};
%       \vertex [dot](br) at (1.5,0);
%       \vertex [dot](brm) at (1,0){};
%       \vertex [dot](bm) at (0,0){};
%       \vertex [dot](blm) at (-0.5,0);
%       \vertex [dot](bl) at (-1,0){};
%       %%%%%% propagators %%%%%%
%       \propag [gho] (a) to (c); 
%       \propag [gho] (b) to (d);
%       \propag [photon,red] (trm) to (brm);
%       \propag [photon,red] (tl) [in=90, out=90, looseness=1] to (tm);
%       \propag [photon,red] (bl) [in=270, out=270, looseness=1] to (bm);
%       %%%%%% contractions %%%%%%
%       \propag [plain,ultra thick, black] (bl)  to [in=90, out=90, looseness=1] (brm);
%       \propag [plain,ultra thick, black] (bm)  to (brm);
%    \end{feynhand}
% \end{tikzpicture}
% \begin{tikzpicture}[baseline=-0cm]
%    \begin{feynhand}
%       \vertex (b) at (-2,0){2}; 
%       \vertex (d) at (2,0){4};
%       \vertex (a) at (-2,1){1}; 
%       \vertex (c) at (2,1){3};
%       \vertex [dot](tr) at (1.5,1){};
%       \vertex [dot](trm) at (1,1);
%       \vertex [dot](tm) at (0,1);
%       \vertex [dot](tlm) at (-0.5,1);
%       \vertex [dot](tl) at (-1.5,1);
%       \vertex [dot](br) at (1.5,0){};
%       \vertex [dot](brm) at (1,0){};
%       \vertex [dot](bm) at (0,0){};
%       \vertex [dot](blm) at (-0.5,0){};
%       \vertex [dot](bl) at (-1.5,0){};
%       %%%%%% propagators %%%%%%
%       \propag [gho] (a) to (c); 
%       \propag [gho] (b) to (d);
%       \propag [photon,red] (tr) to (br);
%       \propag [photon,red] (bl) [in=270, out=270, looseness=1] to (blm);
%       \propag [photon,red] (bm) [in=270, out=270, looseness=1] to (brm);
%       %%%%%% contractions %%%%%%
%       \propag [plain,ultra thick, black] (bl)  to (blm);
%       \propag [plain,ultra thick, black] (bl) [in=90, out=90, looseness=1]  to (blm);
%    \end{feynhand}
% \end{tikzpicture}
% \begin{tikzpicture}[baseline=-0cm]
%    \begin{feynhand}
%       \vertex (b) at (-2,0){2}; 
%       \vertex (d) at (2,0){4};
%       \vertex (a) at (-2,1){1}; 
%       \vertex (c) at (2,1){3};
%       \vertex [dot](tr) at (1.5,1){};
%       \vertex [dot](trm) at (1,1);
%       \vertex [dot](tm) at (0,1);
%       \vertex [dot](tlm) at (-0.5,1);
%       \vertex [dot](tl) at (-1.5,1);
%       \vertex [dot](br) at (1.5,0){};
%       \vertex [dot](brm) at (1,0){};
%       \vertex [dot](bm) at (0,0){};
%       \vertex [dot](blm) at (-0.5,0){};
%       \vertex [dot](bl) at (-1.5,0){};
%       %%%%%% propagators %%%%%%
%       \propag [gho] (a) to (c); 
%       \propag [gho] (b) to (d);
%       \propag [photon,red] (tr) to (br);
%       \propag [photon,red] (bl) [in=270, out=270, looseness=1] to (blm);
%       \propag [photon,red] (bm) [in=270, out=270, looseness=1] to (brm);
%       %%%%%% contractions %%%%%%
%       \propag [plain,ultra thick, black] (bl)  to (blm);
%       \propag [plain,ultra thick, black] (bl) [in=90, out=90, looseness=1]  to (bm);
%    \end{feynhand}
% \end{tikzpicture}
% \begin{tikzpicture}[baseline=-0cm]
%    \begin{feynhand}
%       \vertex (b) at (-2,0){2}; 
%       \vertex (d) at (2,0){4};
%       \vertex (a) at (-2,1){1}; 
%       \vertex (c) at (2,1){3};
%       \vertex [dot](tr) at (1.5,1){};
%       \vertex [dot](trm) at (1,1);
%       \vertex [dot](tm) at (0,1);
%       \vertex [dot](tlm) at (-0.5,1);
%       \vertex [dot](tl) at (-1.5,1);
%       \vertex [dot](br) at (1.5,0){};
%       \vertex [dot](brm) at (1,0){};
%       \vertex [dot](bm) at (0,0){};
%       \vertex [dot](blm) at (-0.5,0){};
%       \vertex [dot](bl) at (-1.5,0){};
%       %%%%%% propagators %%%%%%
%       \propag [gho] (a) to (c); 
%       \propag [gho] (b) to (d);
%       \propag [photon,red] (tr) to (br);
%       \propag [photon,red] (bl) [in=270, out=270, looseness=1] to (blm);
%       \propag [photon,red] (bm) [in=270, out=270, looseness=1] to (brm);
%       %%%%%% contractions %%%%%%
%       \propag [plain,ultra thick, black] (bl)  to (blm);
%       \propag [plain,ultra thick, black] (bl) [in=90, out=90, looseness=0.5]  to (br);
%    \end{feynhand}
% \end{tikzpicture}
% \begin{tikzpicture}[baseline=-0cm]
%    \begin{feynhand}
%       \vertex (b) at (-2,0){2}; 
%       \vertex (d) at (2,0){4};
%       \vertex (a) at (-2,1){1}; 
%       \vertex (c) at (2,1){3};
%       \vertex [dot](tr) at (1.5,1){};
%       \vertex [dot](trm) at (1,1);
%       \vertex [dot](tm) at (0,1);
%       \vertex [dot](tlm) at (-0.5,1);
%       \vertex [dot](tl) at (-1.5,1);
%       \vertex [dot](br) at (1.5,0){};
%       \vertex [dot](brm) at (1,0){};
%       \vertex [dot](bm) at (0,0){};
%       \vertex [dot](blm) at (-0.5,0){};
%       \vertex [dot](bl) at (-1.5,0){};
%       %%%%%% propagators %%%%%%
%       \propag [gho] (a) to (c); 
%       \propag [gho] (b) to (d);
%       \propag [photon,red] (tr) to (br);
%       \propag [photon,red] (bl) [in=270, out=270, looseness=1] to (blm);
%       \propag [photon,red] (bm) [in=270, out=270, looseness=1] to (brm);
%       %%%%%% contractions %%%%%%
%       \propag [plain,ultra thick, black] (bm)  to (blm);
%       \propag [plain,ultra thick, black] (brm) to (br);
%    \end{feynhand}
% \end{tikzpicture}
% \begin{tikzpicture}[baseline=-0cm]
%    \begin{feynhand}
%       \vertex (b) at (-2,0){2}; 
%       \vertex (d) at (2,0){4};
%       \vertex (a) at (-2,1){1}; 
%       \vertex (c) at (2,1){3};
%       \vertex [dot](tr) at (1.5,1){};
%       \vertex [dot](trm) at (1,1);
%       \vertex [dot](tm) at (0,1);
%       \vertex [dot](tlm) at (-0.5,1);
%       \vertex [dot](tl) at (-1.5,1);
%       \vertex [dot](br) at (1.5,0){};
%       \vertex [dot](brm) at (1,0){};
%       \vertex [dot](bm) at (0,0){};
%       \vertex [dot](blm) at (-0.5,0){};
%       \vertex [dot](bl) at (-1.5,0){};
%       %%%%%% propagators %%%%%%
%       \propag [gho] (a) to (c); 
%       \propag [gho] (b) to (d);
%       \propag [photon,red] (tr) to (br);
%       \propag [photon,red] (bl) [in=270, out=270, looseness=1] to (blm);
%       \propag [photon,red] (bm) [in=270, out=270, looseness=1] to (brm);
%       %%%%%% contractions %%%%%%
%       \propag [plain,ultra thick, black] (bm)  to (blm);
%       \propag [plain,ultra thick, black] (bm) to [in=90, out=90, looseness=1]  (br);
%    \end{feynhand}
% \end{tikzpicture}
% \begin{tikzpicture}[baseline=-0cm]
%    \begin{feynhand}
%       \vertex (b) at (-2,0){2}; 
%       \vertex (d) at (2,0){4};
%       \vertex (a) at (-2,1){1}; 
%       \vertex (c) at (2,1){3};
%       \vertex [dot](tr) at (1.5,1){};
%       \vertex [dot](trm) at (1,1);
%       \vertex [dot](tm) at (0,1);
%       \vertex [dot](tlm) at (-0.5,1);
%       \vertex [dot](tl) at (-1.5,1);
%       \vertex [dot](br) at (1.5,0){};
%       \vertex [dot](brm) at (1,0){};
%       \vertex [dot](bm) at (0,0){};
%       \vertex [dot](blm) at (-0.5,0){};
%       \vertex [dot](bl) at (-1.5,0){};
%       %%%%%% propagators %%%%%%
%       \propag [gho] (a) to (c); 
%       \propag [gho] (b) to (d);
%       \propag [photon,red] (tr) to (br);
%       \propag [photon,red] (bl) [in=270, out=270, looseness=1] to (blm);
%       \propag [photon,red] (bm) [in=270, out=270, looseness=1] to (brm);
%       %%%%%% contractions %%%%%%
%       \propag [plain,ultra thick, black] (bl)  to (blm);
%       \propag [plain,ultra thick, black] (bm)   to (brm);
%    \end{feynhand}
% \end{tikzpicture}
% \begin{tikzpicture}[baseline=-0cm]
%    \begin{feynhand}
%       \vertex (b) at (-2,0){2}; 
%       \vertex (d) at (2,0){4};
%       \vertex (a) at (-2,1){1}; 
%       \vertex (c) at (2,1){3};
%       \vertex [dot](tr) at (1.5,1){};
%       \vertex [dot](trm) at (1,1);
%       \vertex [dot](tm) at (0,1);
%       \vertex [dot](tlm) at (-0.5,1);
%       \vertex [dot](tl) at (-1.5,1);
%       \vertex [dot](br) at (1.5,0){};
%       \vertex [dot](brm) at (1,0){};
%       \vertex [dot](bm) at (0,0){};
%       \vertex [dot](blm) at (-0.5,0){};
%       \vertex [dot](bl) at (-1.5,0){};
%       %%%%%% propagators %%%%%%
%       \propag [gho] (a) to (c); 
%       \propag [gho] (b) to (d);
%       \propag [photon,red] (tr) to (br);
%       \propag [photon,red] (bl) [in=270, out=270, looseness=1] to (blm);
%       \propag [photon,red] (bm) [in=270, out=270, looseness=1] to (brm);
%       %%%%%% contractions %%%%%%
%       \propag [plain,ultra thick, black] (bl)  to (blm);
%       \propag [plain,ultra thick, black] (bm) [in=90, out=90, looseness=1]  to (br);
%    \end{feynhand}
% \end{tikzpicture}
% \\
% \begin{tikzpicture}[baseline=-0cm]
%    \begin{feynhand}
%       \vertex (b) at (-2,0){2}; 
%       \vertex (d) at (2,0){4};
%       \vertex (a) at (-2,1){1}; 
%       \vertex (c) at (2,1){3};
%       \vertex [dot](tr) at (1,1){};
%       \vertex [dot](trm) at (0.5,1){};
%       \vertex [dot](tm) at (0,1){};
%       \vertex [dot](tlm) at (-0.5,1);
%       \vertex [dot](tl) at (-1,1){};
%       \vertex [dot](br) at (1,0){};
%       \vertex [dot](brm) at (0.5,0){};
%       \vertex [dot](bm) at (0,0);
%       \vertex [dot](blm) at (-0.5,0);
%       \vertex [dot](bl) at (-1,0);
%       %%%%%% propagators %%%%%%
%       \propag [gho] (a) to (c); 
%       \propag [gho] (b) to (d);
%       \propag [photon,red] (tr) to (br);
%       \propag [photon,red] (trm) to (brm);
%       \propag [photon,red] (tm) [in=90, out=90, looseness=1] to (tl);
%       %%%%%% contractions %%%%%%
%       \propag [plain,ultra thick, black] (tr)  to (tm);
%    \end{feynhand}
% \end{tikzpicture}
% \begin{tikzpicture}[baseline=-0cm]
%    \begin{feynhand}
%       \vertex (b) at (-2,0){2}; 
%       \vertex (d) at (2,0){4};
%       \vertex (a) at (-2,1){1}; 
%       \vertex (c) at (2,1){3};
%       \vertex [dot](tr) at (1,1){};
%       \vertex [dot](trm) at (0.5,1){};
%       \vertex [dot](tm) at (0,1){};
%       \vertex [dot](tlm) at (-0.5,1);
%       \vertex [dot](tl) at (-1,1){};
%       \vertex [dot](br) at (1,0){};
%       \vertex [dot](brm) at (0.5,0){};
%       \vertex [dot](bm) at (0,0);
%       \vertex [dot](blm) at (-0.5,0);
%       \vertex [dot](bl) at (-1,0);
%       %%%%%% propagators %%%%%%
%       \propag [gho] (a) to (c); 
%       \propag [gho] (b) to (d);
%       \propag [photon,red] (tr) to (br);
%       \propag [photon,red] (trm) to (brm);
%       \propag [photon,red] (tm) [in=90, out=90, looseness=1] to (tl);
%       %%%%%% contractions %%%%%%
%       \propag [plain,ultra thick, black] (tl)  to (tm);
%       \propag [plain,ultra thick, black] (tr)  to (trm);
%    \end{feynhand}
% \end{tikzpicture}
% \begin{tikzpicture}[baseline=-0cm]
%    \begin{feynhand}
%       \vertex (b) at (-2,0){2}; 
%       \vertex (d) at (2,0){4};
%       \vertex (a) at (-2,1){1}; 
%       \vertex (c) at (2,1){3};
%       \vertex [dot](tr) at (1,1){};
%       \vertex [dot](trm) at (0.5,1){};
%       \vertex [dot](tm) at (0,1){};
%       \vertex [dot](tlm) at (-0.5,1);
%       \vertex [dot](tl) at (-1,1){};
%       \vertex [dot](br) at (1,0){};
%       \vertex [dot](brm) at (0.5,0){};
%       \vertex [dot](bm) at (0,0);
%       \vertex [dot](blm) at (-0.5,0);
%       \vertex [dot](bl) at (-1,0);
%       %%%%%% propagators %%%%%%
%       \propag [gho] (a) to (c); 
%       \propag [gho] (b) to (d);
%       \propag [photon,red] (tr) to (br);
%       \propag [photon,red] (trm) to (brm);
%       \propag [photon,red] (tm) [in=90, out=90, looseness=1] to (tl);
%       %%%%%% contractions %%%%%%
%       \propag [plain,ultra thick, black] (trm)  to (tm);
%       \propag [plain,ultra thick, black] (tm)  to [in=90, out=90, looseness=1] (tr);
%    \end{feynhand}
% \end{tikzpicture}
% \begin{tikzpicture}[baseline=-0cm]
%    \begin{feynhand}
%       \vertex (b) at (-2,0){2}; 
%       \vertex (d) at (2,0){4};
%       \vertex (a) at (-2,1){1}; 
%       \vertex (c) at (2,1){3};
%       \vertex [dot](tr) at (1,1){};
%       \vertex [dot](trm) at (0.5,1){};
%       \vertex [dot](tm) at (0,1){};
%       \vertex [dot](tlm) at (-0.5,1);
%       \vertex [dot](tl) at (-1,1){};
%       \vertex [dot](br) at (1,0){};
%       \vertex [dot](brm) at (0.5,0){};
%       \vertex [dot](bm) at (0,0);
%       \vertex [dot](blm) at (-0.5,0);
%       \vertex [dot](bl) at (-1,0);
%       %%%%%% propagators %%%%%%
%       \propag [gho] (a) to (c); 
%       \propag [gho] (b) to (d);
%       \propag [photon,red] (tr) to (br);
%       \propag [photon,red] (trm) to (brm);
%       \propag [photon,red] (tm) [in=90, out=90, looseness=1] to (tl);
%       %%%%%% contractions %%%%%%
%       \propag [plain,ultra thick, black] (tl)  to [in=270, out=270, looseness=1] (trm);
%       \propag [plain,ultra thick, black] (tm)  to [in=90, out=90, looseness=1] (tr);
%    \end{feynhand}
% \end{tikzpicture}
% \\
% \begin{tikzpicture}[baseline=-0cm]
%    \begin{feynhand}
%       \vertex (b) at (-2,0){2}; 
%       \vertex (d) at (2,0){4};
%       \vertex (a) at (-2,1){1}; 
%       \vertex (c) at (2,1){3};
%       \vertex [dot](tr) at (1,1){};
%       \vertex [dot](trm) at (0.5,1){};
%       \vertex [dot](tm) at (0,1);
%       \vertex [dot](tlm) at (-0.5,1);
%       \vertex [dot](tl) at (-1,1);
%       \vertex [dot](br) at (1,0){};
%       \vertex [dot](brm) at (0.5,0){};
%       \vertex [dot](bm) at (0,0){};
%       \vertex [dot](blm) at (-0.5,0);
%       \vertex [dot](bl) at (-1,0){};
%       %%%%%% propagators %%%%%%
%       \propag [gho] (a) to (c); 
%       \propag [gho] (b) to (d);
%       \propag [photon,red] (tr) to (br);
%       \propag [photon,red] (bm) [in=270, out=270, looseness=1] to (bl);
%       \propag [photon,red] (trm) to (brm);
%       %%%%%% contractions %%%%%%
%       \propag [plain,ultra thick, black] (br)  to (bm);
%    \end{feynhand}
% \end{tikzpicture}
% \begin{tikzpicture}[baseline=-0cm]
%    \begin{feynhand}
%       \vertex (b) at (-2,0){2}; 
%       \vertex (d) at (2,0){4};
%       \vertex (a) at (-2,1){1}; 
%       \vertex (c) at (2,1){3};
%       \vertex [dot](tr) at (1,1){};
%       \vertex [dot](trm) at (0.5,1){};
%       \vertex [dot](tm) at (0,1);
%       \vertex [dot](tlm) at (-0.5,1);
%       \vertex [dot](tl) at (-1,1);
%       \vertex [dot](br) at (1,0){};
%       \vertex [dot](brm) at (0.5,0){};
%       \vertex [dot](bm) at (0,0){};
%       \vertex [dot](blm) at (-0.5,0);
%       \vertex [dot](bl) at (-1,0){};
%       %%%%%% propagators %%%%%%
%       \propag [gho] (a) to (c); 
%       \propag [gho] (b) to (d);
%       \propag [photon,red] (tr) to (br);
%       \propag [photon,red] (bm) [in=270, out=270, looseness=1] to (bl);
%       \propag [photon,red] (trm) to (brm);
%       %%%%%% contractions %%%%%%
%       \propag [plain,ultra thick, black] (bl)  to (bm);
%       \propag [plain,ultra thick, black] (br)  to (brm);
%    \end{feynhand}
% \end{tikzpicture}
% \begin{tikzpicture}[baseline=-0cm]
%    \begin{feynhand}
%       \vertex (b) at (-2,0){2}; 
%       \vertex (d) at (2,0){4};
%       \vertex (a) at (-2,1){1}; 
%       \vertex (c) at (2,1){3};
%       \vertex [dot](tr) at (1,1){};
%       \vertex [dot](trm) at (0.5,1){};
%       \vertex [dot](tm) at (0,1);
%       \vertex [dot](tlm) at (-0.5,1);
%       \vertex [dot](tl) at (-1,1);
%       \vertex [dot](br) at (1,0){};
%       \vertex [dot](brm) at (0.5,0){};
%       \vertex [dot](bm) at (0,0){};
%       \vertex [dot](blm) at (-0.5,0);
%       \vertex [dot](bl) at (-1,0){};
%       %%%%%% propagators %%%%%%
%       \propag [gho] (a) to (c); 
%       \propag [gho] (b) to (d);
%       \propag [photon,red] (tr) to (br);
%       \propag [photon,red] (bm) [in=270, out=270, looseness=1] to (bl);
%       \propag [photon,red] (trm) to (brm);
%       %%%%%% contractions %%%%%%
%       \propag [plain,ultra thick, black] (brm)  to (bm);
%       \propag [plain,ultra thick, black] (bm)  to [in=270, out=270, looseness=1] (br);
%    \end{feynhand}
% \end{tikzpicture}
% \begin{tikzpicture}[baseline=-0cm]
%    \begin{feynhand}
%       \vertex (b) at (-2,0){2}; 
%       \vertex (d) at (2,0){4};
%       \vertex (a) at (-2,1){1}; 
%       \vertex (c) at (2,1){3};
%       \vertex [dot](tr) at (1,1){};
%       \vertex [dot](trm) at (0.5,1){};
%       \vertex [dot](tm) at (0,1);
%       \vertex [dot](tlm) at (-0.5,1);
%       \vertex [dot](tl) at (-1,1);
%       \vertex [dot](br) at (1,0){};
%       \vertex [dot](brm) at (0.5,0){};
%       \vertex [dot](bm) at (0,0){};
%       \vertex [dot](blm) at (-0.5,0);
%       \vertex [dot](bl) at (-1,0){};
%       %%%%%% propagators %%%%%%
%       \propag [gho] (a) to (c); 
%       \propag [gho] (b) to (d);
%       \propag [photon,red] (tr) to (br);
%       \propag [photon,red] (bm) [in=270, out=270, looseness=1] to (bl);
%       \propag [photon,red] (trm) to (brm);
%       %%%%%% contractions %%%%%%
%       \propag [plain,ultra thick, black] (bl)  to [in=90, out=90, looseness=1] (brm);
%       \propag [plain,ultra thick, black] (bm)  to [in=270, out=270, looseness=1] (br);
%    \end{feynhand}
% \end{tikzpicture}

%graph 12: photon-1-loop-sc-radiative
% \begin{tikzpicture}[baseline=-0cm]
%    \begin{feynhand}
%       \vertex (b) at (-2,0){2}; 
%       \vertex (d) at (2,0){4};
%       \vertex (a) at (-2,1){1}; 
%       \vertex (c) at (2,1){3};
%       \vertex [dot](tr) at (1.5,1){};
%       \vertex [dot](trm) at (1,1){};
%       \vertex [dot](tm) at (0,1){};
%       \vertex [dot](tlm) at (-0.5,1){};
%       \vertex [dot](tl) at (-1.5,1){};
%       \vertex [dot](br) at (1.5,0){};
%       \vertex [dot](brm) at (1,0);
%       \vertex [dot](bm) at (0,0);
%       \vertex [dot](blm) at (-0.5,0);
%       \vertex [dot](bl) at (-1.5,0);
%       %%%%%% propagators %%%%%%
%       \propag [gho] (a) to (c); 
%       \propag [gho] (b) to (d);
%       \propag [photon,red] (tr) to (br);
%       \propag [photon,red] (tl) [in=90, out=90, looseness=1] to (tlm);
%       \propag [photon,red] (tm) [in=90, out=90, looseness=1] to (trm);
%       %%%%%% contractions %%%%%%
%       \propag [plain,ultra thick, black] (tl)  to (tlm);
%    \end{feynhand}
% \end{tikzpicture}
% \begin{tikzpicture}[baseline=-0cm]
%    \begin{feynhand}
%       \vertex (b) at (-2,0){2}; 
%       \vertex (d) at (2,0){4};
%       \vertex (a) at (-2,1){1}; 
%       \vertex (c) at (2,1){3};
%       \vertex [dot](tr) at (1.5,1){};
%       \vertex [dot](trm) at (1,1){};
%       \vertex [dot](tm) at (0,1){};
%       \vertex [dot](tlm) at (-0.5,1){};
%       \vertex [dot](tl) at (-1.5,1){};
%       \vertex [dot](br) at (1.5,0){};
%       \vertex [dot](brm) at (1,0);
%       \vertex [dot](bm) at (0,0);
%       \vertex [dot](blm) at (-0.5,0);
%       \vertex [dot](bl) at (-1.5,0);
%       %%%%%% propagators %%%%%%
%       \propag [gho] (a) to (c); 
%       \propag [gho] (b) to (d);
%       \propag [photon,red] (tr) to (br);
%       \propag [photon,red] (tl) [in=90, out=90, looseness=1] to (tlm);
%       \propag [photon,red] (tm) [in=90, out=90, looseness=1] to (trm);
%       %%%%%% contractions %%%%%%
%       \propag [plain,ultra thick, black] (tlm)  to (tm);
%    \end{feynhand}
% \end{tikzpicture}
% \begin{tikzpicture}[baseline=-0cm]
%    \begin{feynhand}
%       \vertex (b) at (-2,0){2}; 
%       \vertex (d) at (2,0){4};
%       \vertex (a) at (-2,1){1}; 
%       \vertex (c) at (2,1){3};
%       \vertex [dot](tr) at (1.5,1){};
%       \vertex [dot](trm) at (1,1){};
%       \vertex [dot](tm) at (0,1){};
%       \vertex [dot](tlm) at (-0.5,1){};
%       \vertex [dot](tl) at (-1.5,1){};
%       \vertex [dot](br) at (1.5,0){};
%       \vertex [dot](brm) at (1,0);
%       \vertex [dot](bm) at (0,0);
%       \vertex [dot](blm) at (-0.5,0);
%       \vertex [dot](bl) at (-1.5,0);
%       %%%%%% propagators %%%%%%
%       \propag [gho] (a) to (c); 
%       \propag [gho] (b) to (d);
%       \propag [photon,red] (tr) to (br);
%       \propag [photon,red] (tl) [in=90, out=90, looseness=1] to (tlm);
%       \propag [photon,red] (tm) [in=90, out=90, looseness=1] to (trm);
%       %%%%%% contractions %%%%%%
%       \propag [plain,ultra thick, black] (trm)  to (tr);
%    \end{feynhand}
% \end{tikzpicture}
% \\
% \begin{tikzpicture}[baseline=-0cm]
%    \begin{feynhand}
%       \vertex (b) at (-2,0){2}; 
%       \vertex (d) at (2,0){4};
%       \vertex (a) at (-2,1){1}; 
%       \vertex (c) at (2,1){3};
%       \vertex [dot](tr) at (1.5,1);
%       \vertex [dot](trm) at (1,1){};
%       \vertex [dot](tm) at (0,1){};
%       \vertex [dot](tlm) at (-0.5,1);
%       \vertex [dot](tl) at (-1,1){};
%       \vertex [dot](br) at (1.5,0);
%       \vertex [dot](brm) at (1,0){};
%       \vertex [dot](bm) at (0,0){};
%       \vertex [dot](blm) at (-0.5,0);
%       \vertex [dot](bl) at (-1,0){};
%       %%%%%% propagators %%%%%%
%       \propag [gho] (a) to (c); 
%       \propag [gho] (b) to (d);
%       \propag [photon,red] (trm) to (brm);
%       \propag [photon,red] (tl) [in=90, out=90, looseness=1] to (tm);
%       \propag [photon,red] (bl) [in=270, out=270, looseness=1] to (bm);
%       %%%%%% contractions %%%%%%
%       \propag [plain,ultra thick, black] (tl)  to (tm);
%    \end{feynhand}
% \end{tikzpicture}
% \begin{tikzpicture}[baseline=-0cm]
%    \begin{feynhand}
%       \vertex (b) at (-2,0){2}; 
%       \vertex (d) at (2,0){4};
%       \vertex (a) at (-2,1){1}; 
%       \vertex (c) at (2,1){3};
%       \vertex [dot](tr) at (1.5,1);
%       \vertex [dot](trm) at (1,1){};
%       \vertex [dot](tm) at (0,1){};
%       \vertex [dot](tlm) at (-0.5,1);
%       \vertex [dot](tl) at (-1,1){};
%       \vertex [dot](br) at (1.5,0);
%       \vertex [dot](brm) at (1,0){};
%       \vertex [dot](bm) at (0,0){};
%       \vertex [dot](blm) at (-0.5,0);
%       \vertex [dot](bl) at (-1,0){};
%       %%%%%% propagators %%%%%%
%       \propag [gho] (a) to (c); 
%       \propag [gho] (b) to (d);
%       \propag [photon,red] (trm) to (brm);
%       \propag [photon,red] (tl) [in=90, out=90, looseness=1] to (tm);
%       \propag [photon,red] (bl) [in=270, out=270, looseness=1] to (bm);
%       %%%%%% contractions %%%%%%
%       \propag [plain,ultra thick, black] (bl)  to (bm);
%    \end{feynhand}
% \end{tikzpicture}
% \begin{tikzpicture}[baseline=-0cm]
%    \begin{feynhand}
%       \vertex (b) at (-2,0){2}; 
%       \vertex (d) at (2,0){4};
%       \vertex (a) at (-2,1){1}; 
%       \vertex (c) at (2,1){3};
%       \vertex [dot](tr) at (1.5,1);
%       \vertex [dot](trm) at (1,1){};
%       \vertex [dot](tm) at (0,1){};
%       \vertex [dot](tlm) at (-0.5,1);
%       \vertex [dot](tl) at (-1,1){};
%       \vertex [dot](br) at (1.5,0);
%       \vertex [dot](brm) at (1,0){};
%       \vertex [dot](bm) at (0,0){};
%       \vertex [dot](blm) at (-0.5,0);
%       \vertex [dot](bl) at (-1,0){};
%       %%%%%% propagators %%%%%%
%       \propag [gho] (a) to (c); 
%       \propag [gho] (b) to (d);
%       \propag [photon,red] (trm) to (brm);
%       \propag [photon,red] (tl) [in=90, out=90, looseness=1] to (tm);
%       \propag [photon,red] (bl) [in=270, out=270, looseness=1] to (bm);
%       %%%%%% contractions %%%%%%
%       \propag [plain,ultra thick, black] (tm)  to (trm);
%    \end{feynhand}
% \end{tikzpicture}
% \begin{tikzpicture}[baseline=-0cm]
%    \begin{feynhand}
%       \vertex (b) at (-2,0){2}; 
%       \vertex (d) at (2,0){4};
%       \vertex (a) at (-2,1){1}; 
%       \vertex (c) at (2,1){3};
%       \vertex [dot](tr) at (1.5,1);
%       \vertex [dot](trm) at (1,1){};
%       \vertex [dot](tm) at (0,1){};
%       \vertex [dot](tlm) at (-0.5,1);
%       \vertex [dot](tl) at (-1,1){};
%       \vertex [dot](br) at (1.5,0);
%       \vertex [dot](brm) at (1,0){};
%       \vertex [dot](bm) at (0,0){};
%       \vertex [dot](blm) at (-0.5,0);
%       \vertex [dot](bl) at (-1,0){};
%       %%%%%% propagators %%%%%%
%       \propag [gho] (a) to (c); 
%       \propag [gho] (b) to (d);
%       \propag [photon,red] (trm) to (brm);
%       \propag [photon,red] (tl) [in=90, out=90, looseness=1] to (tm);
%       \propag [photon,red] (bl) [in=270, out=270, looseness=1] to (bm);
%       %%%%%% contractions %%%%%%
%       \propag [plain,ultra thick, black] (bm)  to (brm);
%    \end{feynhand}
% \end{tikzpicture}
% \\
% \begin{tikzpicture}[baseline=-0cm]
%    \begin{feynhand}
%       \vertex (b) at (-2,0){2}; 
%       \vertex (d) at (2,0){4};
%       \vertex (a) at (-2,1){1}; 
%       \vertex (c) at (2,1){3};
%       \vertex [dot](tr) at (1.5,1){};
%       \vertex [dot](trm) at (1,1);
%       \vertex [dot](tm) at (0,1);
%       \vertex [dot](tlm) at (-0.5,1);
%       \vertex [dot](tl) at (-1.5,1);
%       \vertex [dot](br) at (1.5,0){};
%       \vertex [dot](brm) at (1,0){};
%       \vertex [dot](bm) at (0,0){};
%       \vertex [dot](blm) at (-0.5,0){};
%       \vertex [dot](bl) at (-1.5,0){};
%       %%%%%% propagators %%%%%%
%       \propag [gho] (a) to (c); 
%       \propag [gho] (b) to (d);
%       \propag [photon,red] (tr) to (br);
%       \propag [photon,red] (bl) [in=270, out=270, looseness=1] to (blm);
%       \propag [photon,red] (bm) [in=270, out=270, looseness=1] to (brm);
%       %%%%%% contractions %%%%%%
%       \propag [plain,ultra thick, black] (bl)  to (blm);
%    \end{feynhand}
% \end{tikzpicture}
% \begin{tikzpicture}[baseline=-0cm]
%    \begin{feynhand}
%       \vertex (b) at (-2,0){2}; 
%       \vertex (d) at (2,0){4};
%       \vertex (a) at (-2,1){1}; 
%       \vertex (c) at (2,1){3};
%       \vertex [dot](tr) at (1.5,1){};
%       \vertex [dot](trm) at (1,1);
%       \vertex [dot](tm) at (0,1);
%       \vertex [dot](tlm) at (-0.5,1);
%       \vertex [dot](tl) at (-1.5,1);
%       \vertex [dot](br) at (1.5,0){};
%       \vertex [dot](brm) at (1,0){};
%       \vertex [dot](bm) at (0,0){};
%       \vertex [dot](blm) at (-0.5,0){};
%       \vertex [dot](bl) at (-1.5,0){};
%       %%%%%% propagators %%%%%%
%       \propag [gho] (a) to (c); 
%       \propag [gho] (b) to (d);
%       \propag [photon,red] (tr) to (br);
%       \propag [photon,red] (bl) [in=270, out=270, looseness=1] to (blm);
%       \propag [photon,red] (bm) [in=270, out=270, looseness=1] to (brm);
%       %%%%%% contractions %%%%%%
%       \propag [plain,ultra thick, black] (blm)  to (bm);
%    \end{feynhand}
% \end{tikzpicture}
% \begin{tikzpicture}[baseline=-0cm]
%    \begin{feynhand}
%       \vertex (b) at (-2,0){2}; 
%       \vertex (d) at (2,0){4};
%       \vertex (a) at (-2,1){1}; 
%       \vertex (c) at (2,1){3};
%       \vertex [dot](tr) at (1.5,1){};
%       \vertex [dot](trm) at (1,1);
%       \vertex [dot](tm) at (0,1);
%       \vertex [dot](tlm) at (-0.5,1);
%       \vertex [dot](tl) at (-1.5,1);
%       \vertex [dot](br) at (1.5,0){};
%       \vertex [dot](brm) at (1,0){};
%       \vertex [dot](bm) at (0,0){};
%       \vertex [dot](blm) at (-0.5,0){};
%       \vertex [dot](bl) at (-1.5,0){};
%       %%%%%% propagators %%%%%%
%       \propag [gho] (a) to (c); 
%       \propag [gho] (b) to (d);
%       \propag [photon,red] (tr) to (br);
%       \propag [photon,red] (bl) [in=270, out=270, looseness=1] to (blm);
%       \propag [photon,red] (bm) [in=270, out=270, looseness=1] to (brm);
%       %%%%%% contractions %%%%%%
%       \propag [plain,ultra thick, black] (brm)  to (br);
%    \end{feynhand}
% \end{tikzpicture}
% \\
% \begin{tikzpicture}[baseline=-0cm]
%    \begin{feynhand}
%       \vertex (b) at (-2,0){2}; 
%       \vertex (d) at (2,0){4};
%       \vertex (a) at (-2,1){1}; 
%       \vertex (c) at (2,1){3};
%       \vertex [dot](tr) at (1,1){};
%       \vertex [dot](trm) at (0.5,1){};
%       \vertex [dot](tm) at (0,1){};
%       \vertex [dot](tlm) at (-0.5,1);
%       \vertex [dot](tl) at (-1,1){};
%       \vertex [dot](br) at (1,0){};
%       \vertex [dot](brm) at (0.5,0){};
%       \vertex [dot](bm) at (0,0);
%       \vertex [dot](blm) at (-0.5,0);
%       \vertex [dot](bl) at (-1,0);
%       %%%%%% propagators %%%%%%
%       \propag [gho] (a) to (c); 
%       \propag [gho] (b) to (d);
%       \propag [photon,red] (tr) to (br);
%       \propag [photon,red] (trm) to (brm);
%       \propag [photon,red] (tm) [in=90, out=90, looseness=1] to (tl);
%       %%%%%% contractions %%%%%%
%       \propag [plain,ultra thick, black] (trm)  to (tr);
%    \end{feynhand}
% \end{tikzpicture}
% \begin{tikzpicture}[baseline=-0cm]
%    \begin{feynhand}
%       \vertex (b) at (-2,0){2}; 
%       \vertex (d) at (2,0){4};
%       \vertex (a) at (-2,1){1}; 
%       \vertex (c) at (2,1){3};
%       \vertex [dot](tr) at (1,1){};
%       \vertex [dot](trm) at (0.5,1){};
%       \vertex [dot](tm) at (0,1);
%       \vertex [dot](tlm) at (-0.5,1);
%       \vertex [dot](tl) at (-1,1);
%       \vertex [dot](br) at (1,0){};
%       \vertex [dot](brm) at (0.5,0){};
%       \vertex [dot](bm) at (0,0){};
%       \vertex [dot](blm) at (-0.5,0);
%       \vertex [dot](bl) at (-1,0){};
%       %%%%%% propagators %%%%%%
%       \propag [gho] (a) to (c); 
%       \propag [gho] (b) to (d);
%       \propag [photon,red] (tr) to (br);
%       \propag [photon,red] (bm) [in=270, out=270, looseness=1] to (bl);
%       \propag [photon,red] (trm) to (brm);
%       %%%%%% contractions %%%%%%
%       \propag [plain,ultra thick, black] (brm)  to (br);
%    \end{feynhand}
% \end{tikzpicture}

%graph 13: photon-1-loop-qft
% $
%     \mathcal A_2=
%     \begin{tikzpicture}[baseline=0cm,scale=0.75]
%         \begin{feynhand}
%         \vertex (b) at (-2,-1){2}; 
%         \vertex (d) at (2,-1){2'}; 
%         \vertex (a) at (-2,1){1}; 
%         \vertex (c) at (2,1){1'};
%         \vertex (tr) at (1,1);
%         \vertex (tm) at (0,1);
%         \vertex (tl) at (-1,1);
%         \vertex (br) at (1,-1);
%         \vertex (bm) at (0,-1);
%         \vertex (bl) at (-1,-1);
%         %%%%%%% propagator zone %%%%%%%
%         \propag [scalar,mom={$\bar p_1$}] (a) to (tl); 
%         \propag [scalar,mom={$\bar p_2$}] (b) to (bl);
%         \propag [scalar] (tl) to (c);
%         \propag [scalar] (bl) to (d);
%         \propag [photon,red,revmom={[arrow style= red]$\bar k_1$}] (tl) to (bm);
%         \propag [photon,red,revmom={[arrow style= red]$\bar k_2$}] (tr) to (bm);
%         \end{feynhand}
%     \end{tikzpicture}
%     + 
%     \begin{tikzpicture}[baseline=0cm,scale=0.75]
%         \begin{feynhand}
%         \vertex (b) at (-2,-1){2}; 
%         \vertex (d) at (2,-1){2'}; 
%         \vertex (a) at (-2,1){1}; 
%         \vertex (c) at (2,1){1'};
%         \vertex (tr) at (1,1);
%         \vertex (tm) at (0,1);
%         \vertex (tl) at (-1,1);
%         \vertex (br) at (1,-1);
%         \vertex (bm) at (0,-1);
%         \vertex (bl) at (-1,-1);
%         %%%%%%% propagator zone %%%%%%%
%         \propag [scalar,mom={$\bar p_1$}] (a) to (tl); 
%         \propag [scalar,mom={$\bar p_2$}] (b) to (bl);
%         \propag [scalar] (tl) to (c);
%         \propag [scalar] (bl) to (d);
%         \propag [photon,red,revmom={[arrow style= red]$\bar k_1$}] (tm) to (bl);
%         \propag [photon,red,revmom={[arrow style= red]$\bar k_2$}] (tm) to (br);
%         \end{feynhand}
%     \end{tikzpicture}
%     + 
%     \begin{tikzpicture}[baseline=0cm,scale=0.75]
%     \begin{feynhand}
%         \vertex (b) at (-2,-1){2}; 
%         \vertex (d) at (2,-1){2'}; 
%         \vertex (a) at (-2,1){1}; 
%         \vertex (c) at (2,1){1'};
%         \vertex (tr) at (1,1);
%         \vertex (tm) at (0,1);
%         \vertex (tl) at (-1,1);
%         \vertex (br) at (1,-1);
%         \vertex (bm) at (0,-1);
%         \vertex (bl) at (-1,-1);
%         %%%%%%% propagator zone %%%%%%%
%         \propag [scalar,mom={$\bar p_1$}] (a) to (tl); 
%         \propag [scalar,mom={$\bar p_2$}] (b) to (bl);
%         \propag [scalar] (tl) to (c);
%         \propag [scalar] (bl) to (d);
%         \propag [photon,red,revmom={[arrow style= red]$\bar k_1$}] (tl) to (bl);
%         \propag [photon,red,revmom={[arrow style= red]$\bar k_2$}] (tr) to (br);
%     \end{feynhand}
%     \end{tikzpicture}
%     +
%     \begin{tikzpicture}[baseline=0 cm,scale=0.75]
%     \begin{feynhand}
%         \vertex (b) at (-2,-1){2}; 
%         \vertex (d) at (2,-1){2'}; 
%         \vertex (a) at (-2,1){1}; 
%         \vertex (c) at (2,1){1'};
%         \vertex (tr) at (1,1);
%         \vertex (tm) at (0,1);
%         \vertex (tl) at (-1,1);
%         \vertex (br) at (1,-1);
%         \vertex (bm) at (0,-1);
%         \vertex (bl) at (-1,-1);
%         \vertex (o) at (0,0);
%         \vertex [red] (k1) at (-1,0) {$\bar k_2$}{};
%         \vertex [red] (k2) at (1.15,0) {$\bar k_1$}{};
%         %%%%%%% propagator zone %%%%%%%
%         \propag [scalar,mom={$\bar p_2$}] (b) to (bl);
%         \propag [scalar] (bl) to (d);
%         \propag [photon, red, revmom={[arrow style= red]}] (tl) to (br); 
%         \propag [photon, red, top, mom={[arrow style= red]}] (bl) to (tr);
%         \propag [scalar,mom={$\bar p_1$}] (a) to (tl); 
%         \propag [scalar] (tl) to (c);
%     \end{feynhand}
%     \end{tikzpicture}
%     =\mathcal A_{2,\triangle}+\mathcal A_{2,\mathrm{{I}}^2}.
% $






\end{document}


